Training Neural Networks for and by Interpolation

In modern supervised learning, many deep neural networks are able to interpolate the data: the empirical loss can be driven to near zero on all samples simultaneously. In this work, we explicitly exploit this interpolation property for the design of a new optimization algorithm for deep learning, which we term Adaptive Learning-rates for Interpolation with Gradients (ALI-G). ALI-G retains the two main advantages of Stochastic Gradient Descent (SGD), which are (i) a low computational cost per iteration and (ii) good generalization performance in practice. At each iteration, ALI-G exploits the interpolation property to compute an adaptive learning-rate in closed form. In addition, ALI-G clips the learning-rate to a maximal value, which we prove to be helpful for non-convex problems. Crucially, in contrast to the learning-rate of SGD, the maximal learning-rate of ALI-G does not require a decay schedule, which makes it considerably easier to tune. We provide convergence guarantees of ALI-G in various stochastic settings. Notably, we tackle the realistic case where the interpolation property is satisfied up to some tolerance. We provide experiments on a variety of architectures and tasks: (i) learning a differentiable neural computer; (ii) training a wide residual network on the SVHN data set; (iii) training a Bi-LSTM on the SNLI data set; and (iv) training wide residual networks and densely connected networks on the CIFAR data sets. ALI-G produces state-of-the-art results among adaptive methods, and even yields comparable performance with SGD, which requires manually tuned learning-rate schedules. Furthermore, ALI-G is simple to implement in any standard deep learning framework and can be used as a drop-in replacement in existing code.

==> include/cifar_train_dn_cifar100_arxiv.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80!black},
compat=newest,
height=0.25\textwidth,
log basis y={10},
tick align=outside,
tick label style={font=\tiny},
title={DN-CIFAR100},
width=0.3\textwidth,
x grid style={white!80!black},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-14.75, xmax=309.75,
xtick style={color=white!15!black},
xtick={0,100,200,300},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=0.0002, ymax=2,
yminorticks=false,
ymode=log,
ytick style={color=white!15!black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [thick, color0, dash pattern=on 1pt off 0.5pt]
table {%
0 3.20495142756992
1 2.82975459161546
2 2.52224390293545
3 2.25991858874003
4 2.04028279593574
5 1.86052348355611
6 1.71607525004069
7 1.5939639307234
8 1.49058747432285
9 1.4003330343967
10 1.31892278758579
11 1.24550649275886
12 1.1781387607638
13 1.11478437800725
14 1.05394331014633
15 0.998351684229109
16 0.946396010909611
17 0.895795058784485
18 0.847116310162015
19 0.803084743821886
20 0.759160784284804
21 0.715992741010454
22 0.677679919204712
23 0.642141188401117
24 0.605206383268569
25 0.573140057758756
26 0.540158045164745
27 0.509424481074016
28 0.479815851050483
29 0.454197748332554
30 0.427978533185323
31 0.406469528244866
32 0.385629864264594
33 0.363952791129218
34 0.343652614557478
35 0.325595246109433
36 0.308204986532
37 0.290841400237613
38 0.275030143076579
39 0.258517418043349
40 0.243214791557524
41 0.229517936601639
42 0.216045378956265
43 0.205297446300718
44 0.197003434342278
45 0.190110500069724
46 0.181921762096617
47 0.173392412457996
48 0.165434715207418
49 0.158139074938033
50 0.147393525887595
51 0.139789592042499
52 0.13552468887753
53 0.130151159381867
54 0.12398283888446
55 0.120998522204823
56 0.115118840087785
57 0.110275229949421
58 0.106501061839263
59 0.102471748034689
60 0.0982403389231365
61 0.095240593284501
62 0.0918935813061397
63 0.0902218039687475
64 0.0893860755605168
65 0.0869910714215703
66 0.0841573670215077
67 0.0805569285440446
68 0.0772555873950324
69 0.0736697392047777
70 0.0734114310693742
71 0.0735416698296866
72 0.0733547692394258
73 0.0730251924909487
74 0.073646764948633
75 0.0694979032799933
76 0.0669859076844322
77 0.0660636018292109
78 0.0638201644391484
79 0.0609497480416298
80 0.060528689271609
81 0.0582437827097045
82 0.0555906596594387
83 0.0542670487236976
84 0.0518591854450438
85 0.0503040931773186
86 0.0501794214710925
87 0.0481927852512731
88 0.0456181511420674
89 0.0448353679446379
90 0.0437523578349749
91 0.0427615608117316
92 0.0431720483039485
93 0.0423609505571922
94 0.0413470600261291
95 0.040544002952377
96 0.039206831103762
97 0.0404142086748945
98 0.040740822800133
99 0.0406603222354253
100 0.0419930755595366
101 0.0419116500929992
102 0.0386846504898866
103 0.0397958739395936
104 0.0394458801705308
105 0.0377125453732411
106 0.0368880015657346
107 0.036449256371061
108 0.0340937911712461
109 0.0332472013751004
110 0.0319612386915419
111 0.0315743478939931
112 0.031098461714387
113 0.0309299293750524
114 0.030629341595504
115 0.0302779484432935
116 0.0299785694458749
117 0.0292485564200083
118 0.0280542954134941
119 0.026763999420272
120 0.0274404818659359
121 0.0268109847658873
122 0.0267397559697761
123 0.0266707710232338
124 0.0290723473590613
125 0.0299104822070731
126 0.0307603073142635
127 0.0302005293189817
128 0.029166939433482
129 0.0278955689726273
130 0.0264090953184499
131 0.0253874113970333
132 0.0265918748030398
133 0.0274775063238542
134 0.0269685874754191
135 0.0262810219819679
136 0.0277511426795192
137 0.0274483077551922
138 0.0264347589764993
139 0.0248976012804111
140 0.0245187619478173
141 0.0222185172696908
142 0.0215759795533949
143 0.0216831301546097
144 0.0221713737236129
145 0.0228580491938194
146 0.0231564123573569
147 0.0240618595653111
148 0.0255108587400782
149 0.0291254830393527
150 0.0295510420924426
151 0.0303941003108688
152 0.0294480462255744
153 0.0283292123033603
154 0.0239613571176596
155 0.0242711765459843
156 0.0247768663908707
157 0.0243656446324786
158 0.0242569486644202
159 0.0248997574547265
160 0.0239712108788888
161 0.0234388524107801
162 0.0229266000722515
163 0.0221183381425673
164 0.0228115443913473
165 0.0229769578679734
166 0.0214916232283248
167 0.0207003010353777
168 0.020159034543501
169 0.0189224537282189
170 0.017389949678017
171 0.0174466567817993
172 0.0174367129925556
173 0.0183424121286141
174 0.018121312081847
175 0.0192148550476962
176 0.0199579980278678
177 0.0206015365080701
178 0.0197932610089581
179 0.0195674367750685
180 0.0195670686289006
181 0.0180442272922728
182 0.0177543831209342
183 0.0172979363324245
184 0.016461345615387
185 0.0150907106168734
186 0.015141248079439
187 0.014493936821984
188 0.0149277523052693
189 0.0161170729987489
190 0.0163571860950854
191 0.0168602420943976
192 0.0183757104757428
193 0.0186314866539174
194 0.0187701590454579
195 0.0183886857426167
196 0.017898001658486
197 0.0166974526429508
198 0.0183371310345663
199 0.0186327557867104
200 0.0184474388750229
201 0.0189956511205601
202 0.0189717343006366
203 0.0166962053824962
204 0.0149614701901708
205 0.0153950073637234
206 0.014746074640486
207 0.016218183776339
208 0.0172442108272513
209 0.01788462650713
210 0.0178631380001373
211 0.0177109868193667
212 0.0166532422138916
213 0.0160450825528635
214 0.0174834958036741
215 0.0171568648744789
216 0.0165442035847406
217 0.0161033428284361
218 0.0158656546089881
219 0.0150088717353841
220 0.014970645588504
221 0.0151092434280118
222 0.0168883932003379
223 0.0176006439688802
224 0.0176056269803644
225 0.0176638815901346
226 0.019014914968941
227 0.0168471018036538
228 0.016543999908997
229 0.016013377288017
230 0.0166085982604822
231 0.0160443537748191
232 0.0166260210255782
233 0.0163638123858969
234 0.01569756441921
235 0.0158650275237362
236 0.0158055299740368
237 0.0150026574402386
238 0.0146591355655425
239 0.0150830725180275
240 0.0133125692545209
241 0.0123777872371839
242 0.0124547367335691
243 0.0130644669312736
244 0.0126764646700522
245 0.013130638117873
246 0.0148115123380059
247 0.0144649516474538
248 0.0131171997829278
249 0.0135132544031739
250 0.0138479686927133
251 0.013479385992686
252 0.0136428473245767
253 0.014103461450802
254 0.0132682666904894
255 0.0127883711126944
256 0.0117832038391465
257 0.0124042268897593
258 0.0121450643122362
259 0.0127165775083834
260 0.0129954200072421
261 0.0137204495204489
262 0.0137757622208364
263 0.0146856123673089
264 0.014409064635353
265 0.0139807989663383
266 0.012665945112192
267 0.0114334272279342
268 0.0109211245218913
269 0.0115713171713551
270 0.0112713945474228
271 0.0126773045860066
272 0.0133429293060138
273 0.0125491303817763
274 0.0119306291320258
275 0.011887952762776
276 0.0113703461724851
277 0.010747525077247
278 0.0117915383267569
279 0.0116645364268125
280 0.0136107387809456
281 0.0139658991270761
282 0.0141202080121637
283 0.0130397423859935
284 0.0131076703998943
285 0.0112420539945695
286 0.00992202336228558
287 0.00991287211077085
288 0.0105738279881743
289 0.0107438056736191
290 0.0106901274891198
291 0.0117305987216533
292 0.011656643535263
293 0.0120615752478772
294 0.0115346043458581
295 0.0127696459131771
};
\addplot [thick, color1, dash pattern=on 1pt off 0.5pt]
table {%
0 2.58747019265069
1 2.19175618540446
2 1.92372253569709
3 1.72575039982266
4 1.57199522418128
5 1.44629406398137
6 1.33981776084688
7 1.24720541897456
8 1.16464204537074
9 1.08990621548759
10 1.02139442031437
11 0.957309182171292
12 0.898426813358731
13 0.842538275265164
14 0.791021717084249
15 0.74183221850925
16 0.69771825914171
17 0.655991907857259
18 0.617410877329509
19 0.580768569043477
20 0.546661220622592
21 0.513359548780653
22 0.480021249296401
23 0.45325879629559
24 0.42605455701828
25 0.403367646257613
26 0.381305906030867
27 0.36189077627182
28 0.340440347834693
29 0.327387307855818
30 0.308015750965542
31 0.294141890846888
32 0.279959553425047
33 0.267411107476552
34 0.252963778299756
35 0.244933574132919
36 0.233488770120409
37 0.224807937925127
38 0.218564057572683
39 0.209803205198712
40 0.205220460996628
41 0.197957130584717
42 0.192530152274238
43 0.186006226387024
44 0.180840641823875
45 0.174415026578903
46 0.16931077895297
47 0.162880199532244
48 0.157211071346336
49 0.155209113996559
50 0.151047345376809
51 0.149893401842117
52 0.146708359533416
53 0.144482695361243
54 0.13891348665052
55 0.138072409622934
56 0.13188654843092
57 0.133088518442313
58 0.134257200115787
59 0.130055024287436
60 0.125063365439574
61 0.125057481769191
62 0.12236140105274
63 0.11796424530824
64 0.116071662504938
65 0.115714727807575
66 0.115138735416995
67 0.113292864307563
68 0.109841974344783
69 0.110099013806979
70 0.105105713424418
71 0.10182273399512
72 0.0998713013977475
73 0.100541377554999
74 0.0987149921194712
75 0.0999959744037522
76 0.0984592489588261
77 0.098533949536615
78 0.0971080033462578
79 0.0966907613407242
80 0.0928280106067658
81 0.091744863481919
82 0.0883370601520274
83 0.0861722115936545
84 0.0842360921066338
85 0.0838525054589908
86 0.0843040389223894
87 0.0855631669933266
88 0.0830536247571309
89 0.0825781762557559
90 0.0822685453067886
91 0.0801448230620225
92 0.0808764913871554
93 0.0780751695824994
94 0.0791235165369511
95 0.079214051822424
96 0.0770137750976616
97 0.0741725391860804
98 0.076524702770975
99 0.0747317916619779
100 0.0735533988281092
101 0.075685200554265
102 0.0739826783933243
103 0.0725677933173048
104 0.0727431416060859
105 0.0690983038741682
106 0.0670987987790837
107 0.0661927108416624
108 0.0669579634685318
109 0.0646701660035717
110 0.0676552712900109
111 0.069181960792078
112 0.0667812706781428
113 0.067939272267388
114 0.067438599382076
115 0.0633876371213132
116 0.0634235846137007
117 0.0635893883295192
118 0.0603840511904822
119 0.0613917072984908
120 0.063421082273788
121 0.0617253783433968
122 0.0611233880819215
123 0.060250386628906
124 0.0580135071605444
125 0.0582460132789612
126 0.0556440931810273
127 0.0578665530604787
128 0.0597070106311639
129 0.0580160119485855
130 0.0563459358654751
131 0.0559724694537785
132 0.0538195563075278
133 0.0504908213302162
134 0.0521466044669681
135 0.0539735118892789
136 0.0542570647884409
137 0.0538968678532375
138 0.0524147198359503
139 0.0551808922399085
140 0.051819904817972
141 0.05333051946544
142 0.0542073050424458
143 0.0555634720297986
144 0.0505454901959168
145 0.0518856510077583
146 0.0499413749953112
147 0.0501251003245513
148 0.0501542087399298
149 0.0509277510162195
150 0.0495143163660169
151 0.0489362745013502
152 0.0464003662686216
153 0.0478989775494735
154 0.0473927124481069
155 0.0466222173617284
156 0.045825041228748
157 0.0459231781320274
158 0.0441149223713577
159 0.0437030625751118
160 0.0478696740517849
161 0.0484117735316688
162 0.0485271772120066
163 0.0461353369243609
164 0.0474479932344623
165 0.0450015785671936
166 0.0459311150117715
167 0.0446282652008865
168 0.0452534079747068
169 0.046194883109861
170 0.0459276436229547
171 0.0431124298768573
172 0.0437020324502058
173 0.0443406234570344
174 0.0437120065050324
175 0.0428784425739448
176 0.0420719767176443
177 0.0426520459295644
178 0.0437670847235124
179 0.0406873928307163
180 0.0415261456062397
181 0.0429144148976605
182 0.04333566933165
183 0.040734058689144
184 0.0413891584934129
185 0.0392069484470619
186 0.0387019493415786
187 0.0371775505083634
188 0.0383115968475077
189 0.0371096294916007
190 0.0378452007579803
191 0.0382115899612672
192 0.0393802208201587
193 0.0395303290561835
194 0.0412108254976736
195 0.0407952696866129
196 0.0405442746799191
197 0.0387337495667736
198 0.038192021064063
199 0.0381259295944042
200 0.0366151469686628
201 0.0385439855792291
202 0.037509546494037
203 0.0370628752287064
204 0.0357528058575425
205 0.0358560593574577
206 0.036294325299114
207 0.036002569279737
208 0.034976712889274
209 0.0367245395946503
210 0.0359288764671319
211 0.0326053604934448
212 0.0340602712974615
213 0.0339395161062479
214 0.034364805694388
215 0.0351744768109255
216 0.0350486942908002
217 0.0343456232793464
218 0.0352773785855373
219 0.0334322725139393
220 0.0349227031004264
221 0.0349061662084692
222 0.0348045536134972
223 0.0346925235115075
224 0.0356704496561737
225 0.0343280033066124
226 0.0333310294184172
227 0.0330973494298839
228 0.0326395330324438
229 0.0334905180074275
230 0.0325851100017296
231 0.0329981056037379
232 0.0330142402933869
233 0.0331203594460587
234 0.0306414671537611
235 0.0319639473637276
236 0.0324650968180928
237 0.0310431376166311
238 0.0313638365349339
239 0.0307155488049156
240 0.0320743853504956
241 0.0314237273923556
242 0.0320186533277813
243 0.0326618570195056
244 0.0323267273614722
245 0.029196316670734
246 0.0288188680154334
247 0.0283709993645383
248 0.0274032080357108
249 0.0273021106832557
250 0.0280488446002868
251 0.0292842269098593
252 0.0298038716985617
253 0.0293257497961488
254 0.0293273993441297
255 0.0303118111521006
256 0.0289593707131263
257 0.0292868844892002
258 0.0308837083562464
259 0.0317928869151655
260 0.0287297592301418
261 0.0302714962570204
262 0.0292377204696006
263 0.0290331464797838
264 0.0273911053944048
265 0.0298437808659921
266 0.0297118328914957
267 0.0300197162572957
268 0.0269859094249043
269 0.0283622303010689
270 0.0274537939221246
271 0.0253669028557423
272 0.0279808011144317
273 0.0305230665730023
274 0.0284535752531804
275 0.0277986333210767
276 0.0295435158582198
277 0.0278249976123539
278 0.0266099463558032
279 0.0290123966839744
280 0.0296045206138492
281 0.0279293972916239
282 0.0269243410107493
283 0.0265965870683806
284 0.0249414508826865
285 0.025262112993449
286 0.026793443328821
287 0.0261239749888165
288 0.0254242749205149
289 0.0274304909149309
290 0.0255419196773404
291 0.0243039120399952
292 0.0259192410343886
293 0.0248654918662873
294 0.0234983336599834
295 0.0253363765962257
};
\addplot [thick, color2, dash pattern=on 1pt off 0.5pt]
table {%
0 3.27014140881856
1 2.95815982888963
2 2.7046275241767
3 2.48752659600152
4 2.30769778787401
5 2.15085589425829
6 2.01347754457262
7 1.89238075492859
8 1.78433535568661
9 1.68539345937093
10 1.59879963872698
11 1.52101427327898
12 1.44819536678314
13 1.38222910961575
14 1.32115283191681
15 1.26425136999342
16 1.20982648732503
17 1.16100290753682
18 1.11369117674086
19 1.06991365565406
20 1.02613226474762
21 0.98275895670149
22 0.943200228843688
23 0.905139825452169
24 0.87022865975274
25 0.83615649866316
26 0.804989616940816
27 0.774328027816348
28 0.746018253493839
29 0.716425983562469
30 0.688962628442976
31 0.66260196097268
32 0.63608125450982
33 0.610811067428588
34 0.585695673789978
35 0.564105193898943
36 0.540720348387824
37 0.518441932491726
38 0.498620512089199
39 0.480605963083903
40 0.4605305255572
41 0.446020164256626
42 0.430469386075338
43 0.410767578540378
44 0.393667391569349
45 0.379059946081373
46 0.362097824791802
47 0.348286941562229
48 0.337759260779487
49 0.325043544114431
50 0.310901972450681
51 0.300374220256806
52 0.290421842051612
53 0.277945991522471
54 0.267339649327596
55 0.260691002748277
56 0.252782167362637
57 0.242214553657108
58 0.238296343862746
59 0.230409953123729
60 0.2224813641421
61 0.211559753456116
62 0.203483692830404
63 0.194307046517266
64 0.187964724466536
65 0.18018353178872
66 0.174286347779168
67 0.168994807798598
68 0.162361253185272
69 0.160336182526483
70 0.155237916689979
71 0.151846209193336
72 0.146958575231764
73 0.142677036531237
74 0.138244026241302
75 0.134494595209758
76 0.130821498817868
77 0.130997412696415
78 0.126070416971843
79 0.12072316702101
80 0.11807661576589
81 0.115591661332448
82 0.110838931325277
83 0.110433408976661
84 0.1102605459955
85 0.104008450423347
86 0.104759005858103
87 0.104299467124939
88 0.104695010821025
89 0.104662583433787
90 0.107678936511146
91 0.10665017601649
92 0.103527595274184
93 0.102685505570306
94 0.099970618885888
95 0.0966683053504097
96 0.0936966832500034
97 0.0921972660043505
98 0.0903130322392782
99 0.0861331204626296
100 0.0867785038524204
101 0.0842760755962796
102 0.0810833413336012
103 0.0750475262027317
104 0.0706268506262038
105 0.0687882516394721
106 0.0678757579188877
107 0.065200174530877
108 0.0647279494900174
109 0.0640672737163968
110 0.0620863560824924
111 0.0607720489586724
112 0.058764734210968
113 0.0569703733189901
114 0.055480239338345
115 0.0544379227595859
116 0.053579998404185
117 0.0576664411735535
118 0.0578876983812121
119 0.0596290084181892
120 0.0591228797933791
121 0.0583821002896627
122 0.0576702074220446
123 0.0586170448748271
124 0.0563860136286418
125 0.0538920996284485
126 0.0517769415749444
127 0.0572798319901361
128 0.0550236674669054
129 0.0544806661605836
130 0.0540839530118307
131 0.0519504032177395
132 0.0433888073772854
133 0.0418058615960015
134 0.0423248770798577
135 0.0412525992054409
136 0.0393279885673523
137 0.0357716841697693
138 0.0340114024670919
139 0.0329535656017728
140 0.0358654951900906
141 0.0378488823276096
142 0.0391175266435412
143 0.040727995177375
144 0.041069583683014
145 0.0394442507129246
146 0.0396703963512845
147 0.0386806879764134
148 0.0430426261732314
149 0.0446231507449681
150 0.0460099968020122
151 0.0472640487183465
152 0.048748489596049
153 0.0445612790701125
154 0.0418265358691745
155 0.0371281176461114
156 0.0332599820921157
157 0.0326643365097046
158 0.0293109322505527
159 0.0284919550683764
160 0.0289906764602661
161 0.0283998647393121
162 0.0263462337938945
163 0.0263369643168979
164 0.0260259454769559
165 0.027827236404419
166 0.0295972755580479
167 0.0310610105111865
168 0.0333972862646316
169 0.0344733779864842
170 0.0319360813776652
171 0.0292319449509515
172 0.0270111873520745
173 0.024328054239485
174 0.0216941511789958
175 0.0238446029811436
176 0.0250625566969978
177 0.0271958515273201
178 0.0291356087599861
179 0.0299113030582005
180 0.029235575764974
181 0.0306690987650554
182 0.0285028001700508
183 0.0261307067871094
184 0.0249134797117446
185 0.0309885149510702
186 0.029234559050666
187 0.029456076596578
188 0.0310558899137709
189 0.0336450502861871
190 0.0262446405453152
191 0.0276729579925537
192 0.0271645209121704
193 0.0258512106831869
194 0.0257635210800171
195 0.0268097908549839
196 0.0250108772595724
197 0.0252309739748637
198 0.0247417051845127
199 0.0250668075201247
200 0.0251028171157837
201 0.0245333587392172
202 0.0264007305357192
203 0.0273791999265883
204 0.0246804429647658
205 0.0229953479194641
206 0.0228303107473585
207 0.0217414536688063
208 0.0244104317749871
209 0.0294640302658081
210 0.0297402254358928
211 0.0308234218724569
212 0.0319459477403429
213 0.0314705878490872
214 0.027654535829756
215 0.028695556494395
216 0.0289612311447991
217 0.0267109489292569
218 0.0237640783712599
219 0.0243768679512872
220 0.0236373310852051
221 0.0251651902728611
222 0.0259074784999424
223 0.0262404068311056
224 0.0239850301975674
225 0.0240353177875943
226 0.0214030746735467
227 0.0246978354008993
228 0.0279496059629652
229 0.0283597615771824
230 0.02691430873447
231 0.0264825235070123
232 0.0248686349360148
233 0.0225441246329414
234 0.02474218846639
235 0.0262521938451131
236 0.0266264439858331
237 0.0261575600941976
238 0.0244051756710477
239 0.0270018002361722
240 0.0276268304655287
241 0.0278578859710694
242 0.0290816298378839
243 0.029702415216234
244 0.0242027431699965
245 0.0214723203659058
246 0.0211559680811564
247 0.0175945187038846
248 0.0190987338892619
249 0.0193085637664795
250 0.0205942180718316
251 0.0205085201772054
252 0.0222401981820001
253 0.0234584255303277
254 0.0250019447496203
255 0.0240512384711372
256 0.0228543426895142
257 0.0199882711071438
258 0.0151578304714627
259 0.0147857718467712
260 0.0167695992300246
261 0.019132860499488
262 0.0202522350078159
263 0.0245458997790019
264 0.0230972890769111
265 0.0229977068286472
266 0.0221781064520942
267 0.0252136942884657
268 0.0227919137869941
269 0.0220470404222276
270 0.0193262132475111
271 0.0186114952723185
272 0.014677147263421
273 0.0160205232344733
274 0.0170110351371765
275 0.0180165206379361
276 0.0172765441237556
277 0.0195464516088698
278 0.0184243659930759
279 0.017953513001336
280 0.0193633331086901
281 0.0195162248569065
282 0.016654811062283
283 0.0157037362798055
284 0.0161137557898627
285 0.0170208802456326
286 0.0165231926769681
287 0.0196695059161716
288 0.0189238013331095
289 0.0184179745949639
290 0.0154147295506795
291 0.0168075426355998
292 0.0152423609330919
293 0.0155292009438409
294 0.014625729637146
295 0.0138615214453803
};
\addplot [thick, color3]
table {%
0 2.56264761564467
1 2.12210809150696
2 1.82166233183967
3 1.61325939327664
4 1.4577927752516
5 1.33307255460315
6 1.22828712311003
7 1.13728997082816
8 1.05908511335373
9 0.987293829835256
10 0.922014704399109
11 0.863653346527947
12 0.812228580036163
13 0.763799715124766
14 0.71840461760415
15 0.676950602664947
16 0.637602588926951
17 0.601255397978888
18 0.567438466936747
19 0.536805181719462
20 0.506924127786424
21 0.479291179385715
22 0.450306289329529
23 0.422887215016683
24 0.398080323515998
25 0.378822292989095
26 0.355413716244168
27 0.339363224228753
28 0.323571964437697
29 0.308772135052151
30 0.290652982548608
31 0.279433796746996
32 0.267445843552484
33 0.253449955194262
34 0.240600680743324
35 0.229818641270532
36 0.218380716703203
37 0.208807618586222
38 0.198824021203783
39 0.188358503915999
40 0.179007349940406
41 0.170008493321737
42 0.158201046013302
43 0.149467754900191
44 0.142182119613224
45 0.134851859020657
46 0.128342855525547
47 0.122119604144626
48 0.115106354662577
49 0.106617380048964
50 0.0997550553766886
51 0.0922690463426378
52 0.0842577605925666
53 0.078777655184004
54 0.0757171174282497
55 0.0700424825074937
56 0.0652665632841322
57 0.0608326998477512
58 0.0570966112687853
59 0.0517481837145488
60 0.0472902161280314
61 0.0447348616409302
62 0.0421414480230544
63 0.0387066540124682
64 0.0360052498541938
65 0.0342972319094341
66 0.0306024730322097
67 0.0276854173151653
68 0.0259902180904813
69 0.0241495179896885
70 0.0220454087130229
71 0.0207372073682149
72 0.0199827868737115
73 0.0191946022160848
74 0.0182633204227024
75 0.0180674160342747
76 0.017924373541938
77 0.0173383505588108
78 0.0161721945359972
79 0.0152518556128608
80 0.0140668336529202
81 0.0126290440283882
82 0.0114575913323297
83 0.0107724483193292
84 0.0101209925291274
85 0.00960053078545468
86 0.00937462320115834
87 0.0087464027616713
88 0.00824930290222169
89 0.00777252164204917
90 0.00753260503556994
91 0.00705949464162192
92 0.00710169275071887
93 0.00697459770202638
94 0.00706399298773873
95 0.00672966212378609
96 0.00659958718193903
97 0.0063834013663398
98 0.00619690727657743
99 0.00592262456681994
100 0.00584269341786702
101 0.00579834057278104
102 0.00547233481513129
103 0.00534673459370931
104 0.00517212399376763
105 0.00486651154412164
106 0.00452562798817952
107 0.00446323907640245
108 0.00448665123833551
109 0.00431717849731446
110 0.00416752917819554
111 0.00411505884382461
112 0.00399855269961888
113 0.00371080687204998
114 0.00370673399607342
115 0.00373854411231148
116 0.00383974989149306
117 0.00378971564822727
118 0.00369051453908285
119 0.00362616488138836
120 0.00353591553158231
121 0.00336874570210776
122 0.0032682266743978
123 0.00328876945919461
124 0.00330579106648764
125 0.00317242407904731
126 0.00307692700703939
127 0.0031730756462945
128 0.00313280473921035
129 0.00315342671288385
130 0.00321550184037951
131 0.0031658900917901
132 0.00303623986562093
133 0.00301046554989285
134 0.00274711917029487
135 0.00264544559478761
136 0.00264312889522977
137 0.00257450578901504
138 0.00254823071373835
139 0.00251141871558297
140 0.00265825815836589
141 0.00267569776323107
142 0.00273703552246094
143 0.00272092050764296
144 0.00272995654635959
145 0.00253211034986708
146 0.00249565189785428
147 0.00243490907880995
148 0.00251645645565457
149 0.00259087679545086
150 0.0027641959169176
151 0.00273172073364259
152 0.00277905140770807
153 0.00260934676276313
154 0.00249521074930827
155 0.00231779350704617
156 0.00233864549848769
157 0.00222307144165039
158 0.00230284529791938
159 0.00230297003428141
160 0.00241947290208605
161 0.00236441516876221
162 0.00232974778069391
163 0.00224541963789198
164 0.00219074467976888
165 0.00204820562150743
166 0.00202883039686416
167 0.00204282133314346
168 0.0020526645618015
169 0.00208359678480361
170 0.00204398790571426
171 0.00197742963578966
172 0.00189523470984566
173 0.00184240725623237
174 0.00190959149254694
175 0.00194366098192004
176 0.00197429371727839
177 0.00195718702952068
178 0.00179855914221871
179 0.00168094514634875
180 0.0016315150027805
181 0.00168857369740806
182 0.00184038640764028
183 0.00194421499888106
184 0.00199900683508983
185 0.00204085505591503
186 0.00204627871195479
187 0.00202117957221139
188 0.00204715760548911
189 0.00198371890597875
190 0.00188704143948026
191 0.00185072007921008
192 0.00178386570400663
193 0.00171033344692655
194 0.00182166033426922
195 0.00180420873006186
196 0.00175784078809951
197 0.00171058157602948
198 0.00178054773966474
199 0.00168687958611384
200 0.00172867081112333
201 0.00167975445641414
202 0.00171017920176189
203 0.00165293888939752
204 0.00168010115305583
205 0.00168023969862197
206 0.0017172483698527
207 0.00160188376956516
208 0.00156726496802436
209 0.00152628678639731
210 0.0014856440056695
211 0.00149477863735624
212 0.00157288303375246
213 0.00161858125898575
214 0.00166567721472848
215 0.00171097743140328
216 0.00163963835822212
217 0.00155853736877442
218 0.00147163358476429
219 0.00134975171407065
220 0.00130853997972277
221 0.00139202206081815
222 0.00147989713033041
223 0.00145042928483751
224 0.0014778298356798
225 0.00143988797081842
226 0.00130332015567356
227 0.00131719031863743
228 0.00130128921508789
229 0.00129414184994168
230 0.0012641439098782
231 0.00129226162804498
232 0.00121398110707601
233 0.00126518361409505
234 0.00128909968058269
235 0.00132909063127306
236 0.00137212117089166
237 0.00142548030853272
238 0.00153438066270617
239 0.00152064958784316
240 0.00151526814354791
241 0.00146725146399605
242 0.00140111897362604
243 0.00135502402835424
244 0.00138867152320016
245 0.00142591662089032
246 0.00144023616366918
247 0.00143256007724339
248 0.00137736950768365
249 0.00131128246731229
250 0.00129047642178006
251 0.00127916414472792
252 0.001331789126926
253 0.00130069610595704
254 0.00123291160159642
255 0.00132231449551053
256 0.0013383750237359
257 0.00135839518229167
258 0.00144130509694418
259 0.00146648242102729
260 0.00139221159193251
261 0.00135295478820801
262 0.00124174991183811
263 0.00110874148898655
264 0.0011729372575548
265 0.00116410438961454
266 0.00114354674445259
267 0.00114626376681858
268 0.00123968160417346
269 0.00115230251312257
270 0.00113313118404813
271 0.00115739956325956
272 0.00118262379540339
273 0.00114803002675376
274 0.00111937564425999
275 0.00101124042510988
276 0.00101893461439346
277 0.00103413723839654
278 0.00102441458808052
279 0.00111183889177111
280 0.00120508129967584
281 0.00114876857333714
282 0.00108418855455187
283 0.00112771371205648
284 0.00111315217759875
285 0.00105690475463868
286 0.00114347115834555
287 0.00113832547505697
288 0.00105397919972738
289 0.00104261001586915
290 0.00111179862128365
291 0.00106175683339438
292 0.00110878234863283
293 0.00115647335900204
294 0.0011829575220744
295 0.00114722167544897
};
\end{axis}

\end{tikzpicture}


==> include/cifar_train_dn_cifar10_arxiv.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80!black},
compat=newest,
height=0.25\textwidth,
log basis y={10},
tick align=outside,
tick label style={font=\tiny},
title={DN-CIFAR10},
width=0.3\textwidth,
x grid style={white!80!black},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-14.75, xmax=309.75,
xtick style={color=white!15!black},
xtick={0,100,200,300},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=2e-05, ymax=2,
yminorticks=false,
ymode=log,
ytick style={color=white!15!black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [thick, color0, dash pattern=on 1pt off 0.5pt]
table {%
0 1.09142347281244
1 0.876680494968626
2 0.751201933804618
3 0.666180322898229
4 0.598226283081902
5 0.543542501653035
6 0.496113037698534
7 0.454850591301389
8 0.41806968872918
9 0.385596683657964
10 0.356337969225778
11 0.330703056063122
12 0.306231907019085
13 0.283859204100503
14 0.263516883744134
15 0.243755717805227
16 0.225348455387751
17 0.208041976797316
18 0.191857426806556
19 0.177323041821586
20 0.164383910699421
21 0.151776626912223
22 0.140284947326448
23 0.130566679048538
24 0.121452776450051
25 0.112699227860769
26 0.104227751231723
27 0.0993876026948293
28 0.0919153925450643
29 0.0842673597139782
30 0.0777706214417351
31 0.0725372772063149
32 0.066563866449462
33 0.0627503444671631
34 0.0599965795660019
35 0.058175653263198
36 0.054946000099712
37 0.0508210158067279
38 0.047812986720403
39 0.0454478463162316
40 0.0423782335620456
41 0.041559959991773
42 0.0399982501220703
43 0.0377543677192264
44 0.0358212299580044
45 0.0334346496899923
46 0.0306513074011273
47 0.0302320040517383
48 0.0291723289955987
49 0.0278824963331223
50 0.0274059590715832
51 0.0268287378337648
52 0.0257928450467852
53 0.0251580502128601
54 0.0247497712781694
55 0.0235877330006494
56 0.0224903305429883
57 0.0230764005661011
58 0.0240109255594678
59 0.0228675150325563
60 0.0226456597953373
61 0.0214671153407627
62 0.0186689063946406
63 0.0185114363585578
64 0.0197673466412227
65 0.0188185047976176
66 0.0199282527160645
67 0.0195242286517885
68 0.0172889119815827
69 0.0155075555928548
70 0.0158919850317637
71 0.0147744896014532
72 0.0142136688868205
73 0.0138815842432446
74 0.0137825304598279
75 0.01285780968878
76 0.0122322822968165
77 0.0139799461815093
78 0.0147902995663219
79 0.0143407998299599
80 0.0137189783718851
81 0.0135031320314937
82 0.0116493734844526
83 0.0121799780803257
84 0.0116258174684313
85 0.0121914742533366
86 0.0129738117625979
87 0.0128646612479952
88 0.0105077085113525
89 0.0104954841756821
90 0.0112506142849392
91 0.0108492219755385
92 0.0104822190051609
93 0.0108002725262112
94 0.01119360432095
95 0.00969762654198541
96 0.00881564077006446
97 0.00851866162829929
98 0.00803910811795128
99 0.00694105295499166
100 0.0071680455271403
101 0.00710450128290389
102 0.00715501708507539
103 0.00944580693033007
104 0.0101408480914434
105 0.00983536970827315
106 0.00970146102269491
107 0.0104225724914339
108 0.0085296139245563
109 0.00860845376544529
110 0.00903774175961813
111 0.00928828671084511
112 0.00955460694154106
113 0.00915154534816744
114 0.00849043384604985
115 0.0076737789130211
116 0.00738319939374925
117 0.00663402183188334
118 0.00640773761086995
119 0.00659565281099744
120 0.00656357403119406
121 0.00668827268123628
122 0.00598787375291189
123 0.00589093249532912
124 0.00513075716707442
125 0.00484745405726964
126 0.00549038335641226
127 0.00573867006301881
128 0.00744097346888649
129 0.00782900482707556
130 0.00947398728370668
131 0.00942757593896656
132 0.00986626803769008
133 0.00810714779906805
134 0.00764487112840017
135 0.00602123633013832
136 0.00487602251238293
137 0.00430102689716551
138 0.00413386721584532
139 0.00414621417813831
140 0.00438334995508194
141 0.00439476165400612
142 0.00411336738268535
143 0.00444535850683849
144 0.00485473593870799
145 0.00443300700876448
146 0.0044668766535653
147 0.00479644188986884
148 0.00443597439924876
149 0.00390878329806858
150 0.00405377121607463
151 0.00382486336602105
152 0.00321243686967425
153 0.00319527629084057
154 0.00317247812350591
155 0.00386970818122228
156 0.00414851110749776
157 0.00527869082185958
158 0.00543068751123217
159 0.00576333238389758
160 0.00514021673467425
161 0.00503108471340603
162 0.00390785613218944
163 0.00356207531664107
164 0.00319438992871179
165 0.00343153722763063
166 0.00454074850135381
167 0.00564017402701909
168 0.00588258101251392
169 0.0066396307871077
170 0.00636724213865069
171 0.0051525280210707
172 0.0041414032151964
173 0.00406823544396295
174 0.00336722576565213
175 0.00305264780574375
176 0.00285942461861505
177 0.00278149620903863
178 0.00329860919846429
179 0.00339910614755419
180 0.0033812787797716
181 0.00394564216136933
182 0.00434332466814254
183 0.00397008786201478
184 0.00501477183659873
185 0.00518314939763812
186 0.00486197024027507
187 0.00451525371763443
188 0.00569321123652989
189 0.00529229526837668
190 0.00524065609137218
191 0.00513795461760628
192 0.00498124298201667
193 0.00347630906158024
194 0.00260989495595296
195 0.00245376208835178
196 0.00242011442449358
197 0.00245209014415741
198 0.00239125591331058
199 0.00237178852876028
200 0.00241799479060703
201 0.0022982833369573
202 0.00218665785630545
203 0.00293500284247928
204 0.00292444552527534
205 0.00278182523515489
206 0.00272973110781776
207 0.0027295223262575
208 0.00332688066032198
209 0.00374311104112203
210 0.00496918980995816
211 0.00570672477377787
212 0.00603474967506199
213 0.00532792035155828
214 0.00509115771558551
215 0.00459441598044502
216 0.0040178110435274
217 0.00388166505442725
218 0.00326347917715708
219 0.00320876420074039
220 0.00257053374873267
221 0.00260034870147705
222 0.00246485769006942
223 0.00354332694212597
224 0.00390728977680208
225 0.00564857386112215
226 0.00587075079970892
227 0.00684596985234156
228 0.00590519305759008
229 0.00579829447693297
230 0.00530670112344955
231 0.00527203358703191
232 0.00446880794737075
233 0.00442723297490015
234 0.00455215413199531
235 0.00340184025737975
236 0.00322937683926689
237 0.00319497438722187
238 0.00317101893610425
239 0.00279920337385602
240 0.00320984880871244
241 0.00316314649211037
242 0.00401355124632519
243 0.00495175134393905
244 0.00509792951265972
245 0.00454733594735464
246 0.00437940974447463
247 0.00368361656983694
248 0.00351190625535118
249 0.00339006495608225
250 0.00343779223309624
251 0.00343387871238922
252 0.00506568440834683
253 0.00552737256262039
254 0.00561565683470834
255 0.00583453232288363
256 0.0065524175310135
257 0.0055050083006753
258 0.00495716567092473
259 0.00506504181279078
260 0.00502063464747535
261 0.00435945582177904
262 0.00351599849489
263 0.00266227923711141
264 0.00227827862580618
265 0.00220357843822903
266 0.00225667666223314
267 0.00244555058585273
268 0.00242307699627347
269 0.00230839049339295
270 0.0020399868382348
271 0.00182030656178792
272 0.00149616167810228
273 0.00145415679401822
274 0.00145212562719981
275 0.00138684473991394
276 0.00181366531583998
277 0.00179489560339186
278 0.00185581420156691
279 0.00205488322734833
280 0.00215941297372182
281 0.00178450261592865
282 0.00182284583780502
283 0.00243192472881742
284 0.00248643857161205
285 0.00257405686219534
286 0.00263019415484535
287 0.00262652599175771
288 0.00195874908076392
289 0.00169973743650648
290 0.00153864181518555
291 0.00141620056682163
292 0.00123198849042257
293 0.00124147280852
294 0.00114528812620375
295 0.00112398784213597
};
\addplot [thick, color1, dash pattern=on 1pt off 0.5pt]
table {%
0 0.798381896271176
1 0.626145815631019
2 0.529754264945984
3 0.464739006497065
4 0.414773036461936
5 0.376637074395286
6 0.343583731294738
7 0.315474538927608
8 0.290953963123427
9 0.270759039313528
10 0.251034729179276
11 0.233998912538952
12 0.219021289211909
13 0.204872727953063
14 0.190836330456999
15 0.178848043566545
16 0.168128175176779
17 0.157330352346367
18 0.148650456944836
19 0.140499838136302
20 0.132124490140544
21 0.125969565724002
22 0.119012466008398
23 0.113716332129902
24 0.108813033257855
25 0.104531141457558
26 0.0984149495508936
27 0.0937092251347171
28 0.0891369824551212
29 0.0858111805684036
30 0.0825450902354717
31 0.0813866716488202
32 0.0777790147802564
33 0.0760441199076175
34 0.0717523638395468
35 0.0684370606835021
36 0.0656731158739328
37 0.0645278813027673
38 0.0606602610731787
39 0.0595359731640418
40 0.0581717194297579
41 0.0557570893212491
42 0.0546194992908836
43 0.0552778336169654
44 0.0539329083217184
45 0.0518041656730904
46 0.0503370075489415
47 0.0491346806793743
48 0.0463188014970223
49 0.0446974663841062
50 0.0459069931691885
51 0.0446705663408174
52 0.0430238402848774
53 0.0431145970608129
54 0.0423129008212354
55 0.039655863165458
56 0.0395284419806136
57 0.0390231004455685
58 0.0374683276945021
59 0.0369113892262843
60 0.0370096584515108
61 0.0357360245668557
62 0.0357181467828817
63 0.0353081760290265
64 0.0337581071780788
65 0.0344549825103416
66 0.0330957444343633
67 0.0320964003640414
68 0.031682416357961
69 0.0317135555931595
70 0.0298748719549841
71 0.030213150972426
72 0.0299891605529852
73 0.0288500580538975
74 0.0292920571014947
75 0.0296795779502392
76 0.0281722699662215
77 0.0278537634791103
78 0.0301534358214835
79 0.0282773492807647
80 0.0276582806973822
81 0.0273622439872557
82 0.0287044495255086
83 0.025116809696522
84 0.0269350902944141
85 0.024995382852455
86 0.025568316624148
87 0.0240290450967186
88 0.0240722845777041
89 0.0229353829860853
90 0.0240333065616588
91 0.0232236050782601
92 0.0227173403394222
93 0.0229811995228463
94 0.0220798219500979
95 0.0210629390221089
96 0.0228720279245161
97 0.0226667935694837
98 0.0212211412446449
99 0.0229321011567364
100 0.0221851262592607
101 0.0203579110698898
102 0.0200817656211555
103 0.0213317871565951
104 0.0192600575679706
105 0.0201582766250769
106 0.0205024695313805
107 0.0200281909887327
108 0.0192054118577308
109 0.020335649148441
110 0.0196258844602274
111 0.0197358822798729
112 0.020058050915334
113 0.0196645513219966
114 0.0184431901803778
115 0.0182889576700992
116 0.0177324076039261
117 0.0170556082051496
118 0.0173780999935832
119 0.0185568098188275
120 0.0188557732587887
121 0.0173570155624714
122 0.0174856994475425
123 0.0184660161272023
124 0.0162655120386515
125 0.017495237760163
126 0.0181351877016823
127 0.0181036119636397
128 0.0158155136232078
129 0.0179187731697328
130 0.0159204728905857
131 0.0160356214210888
132 0.0156188689016965
133 0.0161752444906533
134 0.0152165623274114
135 0.0151268427503606
136 0.0152460187053349
137 0.015144413279684
138 0.0153525497650024
139 0.0155361204387992
140 0.0150120081482
141 0.014640082788633
142 0.0144100288296408
143 0.0146488917102747
144 0.0137415039344794
145 0.0141010575198382
146 0.0139501707400299
147 0.0146836976313343
148 0.0139975947623038
149 0.0139172598483869
150 0.0138460635037265
151 0.0133488364017217
152 0.0137567376486585
153 0.0137445634761246
154 0.0133474744054013
155 0.0135078793258054
156 0.0162855187992669
157 0.0139565505357128
158 0.0139375526030941
159 0.0145318338588128
160 0.0138115970026536
161 0.0126526599206196
162 0.012911113343334
163 0.0130451034546644
164 0.0133489390768442
165 0.0137803981510384
166 0.0122303210447066
167 0.0130875138752535
168 0.0140248861102346
169 0.0132174120268723
170 0.0122896493662977
171 0.012554339138079
172 0.0133664538441723
173 0.0114908032973525
174 0.0108928605487446
175 0.0122021374600174
176 0.0118422334512199
177 0.0107753271140862
178 0.0113446718722789
179 0.0120732308185887
180 0.0118075025083042
181 0.0122594655013664
182 0.0120611906119684
183 0.0120409361533324
184 0.0114066343398475
185 0.011010204423964
186 0.0115013833135781
187 0.0114694327093413
188 0.0113243390382081
189 0.0118600335514711
190 0.0111271397842301
191 0.00981652290187776
192 0.0102685677182261
193 0.00979208991274238
194 0.00961084204346771
195 0.011449635304552
196 0.0123867370230291
197 0.0113202464376804
198 0.0126811044547873
199 0.0117392617579343
200 0.0105938924505769
201 0.00989329870102307
202 0.0108493784619619
203 0.00948591747761394
204 0.00972167036981426
205 0.0100114471138828
206 0.010515166584512
207 0.0103511376281931
208 0.010610389484163
209 0.0103544591378917
210 0.00999287251938962
211 0.00975999682528691
212 0.00926150316449916
213 0.00941278246808798
214 0.011067556593385
215 0.0109466988581088
216 0.0101988374547578
217 0.0103171600813833
218 0.0100644401325451
219 0.0088911047034959
220 0.00869052618867821
221 0.0102330425247633
222 0.0100154285823057
223 0.00936685175360906
224 0.00945592557199301
225 0.0103865686192364
226 0.00886741614476675
227 0.00948224272512729
228 0.01000012867382
229 0.00962284509885643
230 0.00828719731360675
231 0.00952054079080001
232 0.00897648512059824
233 0.0098345900920551
234 0.00939580657673174
235 0.00955703697559115
236 0.00928223357363709
237 0.00952238742904117
238 0.00908743955085261
239 0.00918559388747232
240 0.00897726399605887
241 0.00818657888101621
242 0.00899983432939483
243 0.00834647726550906
244 0.00833509377104749
245 0.00864830597464204
246 0.0087299369554201
247 0.00779504812045851
248 0.00791625641078999
249 0.00838411753483944
250 0.00918527816574605
251 0.00865475797969019
252 0.00870873263219578
253 0.00949890482501438
254 0.00927263750646678
255 0.00839157026854655
256 0.00875576527100885
257 0.00924814382800213
258 0.00854082546410875
259 0.00831313042026013
260 0.00814113172466142
261 0.00819474477204184
262 0.00761724640551126
263 0.0074940985419477
264 0.00769050841727191
265 0.00816124658462074
266 0.00850041025368704
267 0.00776131997663528
268 0.00755886926804566
269 0.00830940973307523
270 0.007602234341229
271 0.00719498265850875
272 0.00816186720596834
273 0.00910780050865065
274 0.00790821549435044
275 0.00775981006336296
276 0.00789667161608737
277 0.00759231598365225
278 0.00680011946462509
279 0.00694165638540768
280 0.00725530962253196
281 0.0072264064815599
282 0.00702550695404824
283 0.00671678901922786
284 0.00705741832901206
285 0.00732045509431097
286 0.00756794715484811
287 0.00759503168664045
288 0.00738526151206758
289 0.00731622045783533
290 0.0080763505502873
291 0.00734287029786242
292 0.00697679602348142
293 0.00722502898406652
294 0.00779082577756296
295 0.0067791741215893
};
\addplot [thick, color2, dash pattern=on 1pt off 0.5pt]
table {%
0 1.07617400723775
1 0.890932691925897
2 0.775692569446564
3 0.690614689400991
4 0.621942142446306
5 0.567056836577521
6 0.520885408982171
7 0.480828755531311
8 0.44479510881212
9 0.415898145122528
10 0.387661401663886
11 0.363528852335612
12 0.341911273093753
13 0.321973287924661
14 0.302750669954088
15 0.286886342008379
16 0.270677593318091
17 0.25577826804267
18 0.242730470771789
19 0.229457426387999
20 0.216824629908668
21 0.206331793696086
22 0.195972208014594
23 0.186315923407872
24 0.177100836940341
25 0.16906107787874
26 0.160389240523444
27 0.152927764736811
28 0.146618831156625
29 0.140889260173374
30 0.134536484191682
31 0.12857535027504
32 0.123800880511602
33 0.1187451848295
34 0.114958344579273
35 0.111194849650065
36 0.106102931351132
37 0.101586644321018
38 0.0975139212184482
39 0.092893947353363
40 0.0874476904212104
41 0.086318227247662
42 0.08318023829884
43 0.0789722569370269
44 0.0766290953286488
45 0.0756689084561666
46 0.0710060524484846
47 0.0686625080670251
48 0.0654894378376008
49 0.0610848266304864
50 0.0571141137811873
51 0.0558872445816464
52 0.0535325149207645
53 0.0514065214824677
54 0.0508981886778937
55 0.0503060409567091
56 0.0506250906297895
57 0.0510317627366384
58 0.0530703199005127
59 0.0526126803906759
60 0.0538598945649465
61 0.0516230279286703
62 0.048160017973582
63 0.0470520055887435
64 0.0487383910454645
65 0.0443316434171465
66 0.0424050813515982
67 0.0440006208960216
68 0.0422156458685134
69 0.038218877029419
70 0.0378275748867459
71 0.0384041264332665
72 0.0348477264478472
73 0.0345826085366144
74 0.0363007529099783
75 0.0357515435600281
76 0.035186102437973
77 0.0346129689100054
78 0.0321182468234168
79 0.0272917684406704
80 0.0287970440324147
81 0.0293612899886237
82 0.031743078338835
83 0.0322664121712579
84 0.0328370035097334
85 0.0291874041917589
86 0.0273855073653327
87 0.0235495621660021
88 0.0218862217850155
89 0.0211241961691115
90 0.0207405936686198
91 0.0183555169698927
92 0.0180208668380313
93 0.017330002462599
94 0.0170196590222253
95 0.018583513891432
96 0.0191728957759009
97 0.0219289089213477
98 0.0239120504495833
99 0.0266553076966604
100 0.0249690507348379
101 0.0259322734758589
102 0.0242337008677589
103 0.0226496916283502
104 0.0216790356975132
105 0.0217913189644284
106 0.0213994746017456
107 0.019731448949178
108 0.0189611899704403
109 0.0181939242617289
110 0.0179967325634426
111 0.0160675815836588
112 0.016910184756385
113 0.0168723421955109
114 0.0148228041066064
115 0.0148024659877353
116 0.0149594477770064
117 0.0156841632302602
118 0.0155313118394216
119 0.0178944821368324
120 0.0176277419365777
121 0.017484782494439
122 0.0169007533539666
123 0.0165149059751299
124 0.014932851911121
125 0.0138430250612895
126 0.0135191487174564
127 0.0121665458499061
128 0.0120084047402276
129 0.0119913062455919
130 0.0134897965155708
131 0.0139078784275055
132 0.0140503589100308
133 0.0136000584602356
134 0.0123339938492245
135 0.0109884243943956
136 0.0103483444680108
137 0.00943160010973613
138 0.0102313076527913
139 0.00994911522229513
140 0.00942263944943748
141 0.0100227466731601
142 0.0108224138037364
143 0.00993044507874384
144 0.0136978959083557
145 0.0144547735871209
146 0.0141171143934462
147 0.0143868011273278
148 0.014420706220203
149 0.0107047443697188
150 0.0137783941968282
151 0.0196773741086324
152 0.0196451825417413
153 0.0216899263138241
154 0.021941813732783
155 0.0183845065191057
156 0.0144814662043254
157 0.0143979813957215
158 0.0121189916356405
159 0.0115832632011838
160 0.0119495295090146
161 0.0115534671264225
162 0.0136461593098111
163 0.0151986474598779
164 0.0152431984149085
165 0.0144367673704359
166 0.0124153529389699
167 0.00894972866164314
168 0.00720271651162041
169 0.00678524847666422
170 0.00688230244954427
171 0.00743323655764262
172 0.00765480845663283
173 0.00755578058984546
174 0.00827264667087132
175 0.00804017531818814
176 0.00677726588037279
177 0.00630240093972948
178 0.00584860503514608
179 0.00486253395080566
180 0.00472629623730977
181 0.00499743843184577
182 0.00493970883157518
183 0.00507647373623318
184 0.00557455583254497
185 0.0056029675271776
186 0.00555436527252198
187 0.00733877440240648
188 0.00769975449985928
189 0.0071127573076884
190 0.00673200866593255
191 0.00633514523506164
192 0.00565360446929932
193 0.00654036342726813
194 0.00683468308024936
195 0.00731788954416912
196 0.00944415668063695
197 0.00998646925078499
198 0.0094416097047594
199 0.0113661874749926
200 0.0134655521456401
201 0.0121730735778809
202 0.0117693390485976
203 0.0113952523390452
204 0.0105531352202098
205 0.00866323219299319
206 0.0081823770480686
207 0.0072306132221222
208 0.0068947411664327
209 0.00539673872205946
210 0.00488435759650337
211 0.00694398964775934
212 0.00822144903500875
213 0.00883954660309686
214 0.00949944863319397
215 0.00953516860432094
216 0.00712012638409933
217 0.00792909135818483
218 0.00753858961953059
219 0.00719320620430843
220 0.0102955399619209
221 0.0122923120466868
222 0.0106558031537798
223 0.0103924983204736
224 0.0103346490573883
225 0.0079356358104282
226 0.00626602607727052
227 0.00737103028827244
228 0.00760586630503338
229 0.00897941575580174
230 0.0083918693277571
231 0.00906556568781535
232 0.00751961453967625
233 0.00730031097200183
234 0.0056938901201884
235 0.00545901604334514
236 0.00421974369684856
237 0.00435386940850153
238 0.00432255265553793
239 0.00460461974567838
240 0.00454324970563255
241 0.00784574882507328
242 0.00763911011589901
243 0.00786264384375682
244 0.00889125500784984
245 0.00919874606662328
246 0.00629848711119758
247 0.00704582978460525
248 0.00741846014022828
249 0.0067289015780555
250 0.00661954722192553
251 0.00634350764486526
252 0.00517710304790073
253 0.00463608330938552
254 0.00704695876121521
255 0.00769776661766901
256 0.00773500218709311
257 0.00795090744654339
258 0.00969131298065186
259 0.0067749025408427
260 0.00599980927043492
261 0.00593157319492764
262 0.00557622160699632
263 0.00341668397691515
264 0.00299294608328078
265 0.00274570349481372
266 0.00446163126733569
267 0.00470447534455194
268 0.00504728200806512
269 0.00527557947794597
270 0.00640271883646647
271 0.00497216501765781
272 0.00461837100876702
273 0.00422180088573032
274 0.00503371387375726
275 0.00408319014337327
276 0.00394049536175198
277 0.00546902683469984
278 0.00593796864191691
279 0.00542708554797703
280 0.00641183401849535
281 0.00647477867656285
282 0.00703532127804228
283 0.00720326378292508
284 0.00681491981082494
285 0.0124652862972684
286 0.0148437896060944
287 0.0138663560761346
288 0.0139358563211229
289 0.0141064328045315
290 0.00781719199180603
291 0.00521672379493714
292 0.00474663171026443
293 0.00434433526886835
294 0.00434679689937169
295 0.0046451183350881
};
\addplot [thick, color3]
table {%
0 0.897588905266656
1 0.681078143130409
2 0.578732893291049
3 0.510050193752712
4 0.462154305289586
5 0.424538797600004
6 0.392736406094233
7 0.36609101793713
8 0.342695582112206
9 0.322141470372942
10 0.303329468625387
11 0.287581282077365
12 0.271836199917264
13 0.257713872306612
14 0.244787260336346
15 0.233376790208817
16 0.222289775766797
17 0.211751211576462
18 0.202756546253628
19 0.193248130700853
20 0.184814132258097
21 0.176210659120348
22 0.168619317218993
23 0.16081190120909
24 0.153963793736564
25 0.146196852267583
26 0.139748935956955
27 0.134427014839384
28 0.128948004032771
29 0.122956159480413
30 0.1185231686306
31 0.115087776882384
32 0.109486833075417
33 0.105161603586409
34 0.101590783252716
35 0.0988224138090345
36 0.0935082120185428
37 0.0890394287575615
38 0.0828555047480265
39 0.0775768033271365
40 0.072516950908237
41 0.0684118731297386
42 0.0649669603114658
43 0.0627017178842756
44 0.0602778120411766
45 0.0566388777001698
46 0.0540212598376804
47 0.0507882444794972
48 0.0480658511087629
49 0.0437127890258365
50 0.0394424744839138
51 0.0357718116516537
52 0.0321357687642839
53 0.0286806682046254
54 0.0259759713331858
55 0.0239859924994574
56 0.0210024050733778
57 0.0189967428641849
58 0.016758025610182
59 0.0150351392438677
60 0.0130155341190762
61 0.012287293820911
62 0.0112505853059557
63 0.0106533798450894
64 0.0108704912079705
65 0.0107334172693889
66 0.0098170113489363
67 0.00927549008051556
68 0.00839983498467341
69 0.00666554091983372
70 0.00568386195288765
71 0.0050488975207011
72 0.00431033309300741
73 0.00377151831520928
74 0.00397301612006293
75 0.0038174623743693
76 0.00370558533350626
77 0.00369172914293078
78 0.00369643681844076
79 0.00350289176728991
80 0.00337228940116036
81 0.00325161705229019
82 0.00315218335045709
83 0.00298255193922255
84 0.00273670660018921
85 0.0024525313059489
86 0.00228850387573242
87 0.00204231395933363
88 0.00192226134618123
89 0.00184790508906047
90 0.00190987727906969
91 0.00190382755703396
92 0.00187040881898668
93 0.00194830089781019
94 0.00185571241378784
95 0.00162535020616319
96 0.00151891792297363
97 0.00141387385474311
98 0.00111758781856961
99 0.0010920017751058
100 0.00122870319578383
101 0.00135370383156671
102 0.00139618294821846
103 0.00154301852756077
104 0.0015556737391154
105 0.00153108354356554
106 0.00133485982682971
107 0.00130770807054309
108 0.00121691907458836
109 0.00123195466359458
110 0.00122942476908367
111 0.00126157279120551
112 0.00128322132958306
113 0.00121499345991347
114 0.00118537953694662
115 0.00105712737825182
116 0.00100918482674493
117 0.000981519836849637
118 0.00106046801249187
119 0.000991795109642881
120 0.00109860559887357
121 0.00117453317642212
122 0.00108396965662639
123 0.000933535340627036
124 0.000863776497311064
125 0.000778935014936661
126 0.000715984524620905
127 0.000699838714599609
128 0.000914500528971356
129 0.00107133777194554
130 0.00110376084009807
131 0.00113497142155966
132 0.00109029018614028
133 0.000969062938690193
134 0.000901969564225941
135 0.000859079206254763
136 0.0010831578063965
137 0.00113731162601048
138 0.00114900993559097
139 0.00104121021906536
140 0.000962643633948431
141 0.000721453001234267
142 0.000682333532969157
143 0.000585051680670844
144 0.000623072378370505
145 0.000610440495808928
146 0.000609474580552859
147 0.000618625926971451
148 0.000587001082102474
149 0.000571977159712059
150 0.000573177204132089
151 0.000525321059756809
152 0.000550930332607695
153 0.000543373998006186
154 0.000575123714870879
155 0.000571047354804147
156 0.000574751493665909
157 0.000506293474833172
158 0.000516824094984268
159 0.000436530613369412
160 0.000416887469821506
161 0.000419653286404081
162 0.000466134211222332
163 0.000456833775838217
164 0.000495652847290039
165 0.000597421828375921
166 0.000575276323954262
167 0.000519776984320744
168 0.000501870778401694
169 0.000446893005371095
170 0.000355544119940867
171 0.000419542855156797
172 0.000428656052483457
173 0.00051840444352895
174 0.000785459724002448
175 0.000842036253611281
176 0.000849549948374471
177 0.000901568211449557
178 0.000822442239125579
179 0.00056822915183174
180 0.000529738368988045
181 0.000550409933725991
182 0.000561708393096924
183 0.000542784514957004
184 0.00054272324456109
185 0.000546002667744955
186 0.000435562036302356
187 0.000412717751397027
188 0.000480576277838812
189 0.000482029232449001
190 0.000466824662950313
191 0.000431850865681975
192 0.000414324811299652
193 0.000371898507012272
194 0.000361501623789481
195 0.000385692664252389
196 0.000363779402838815
197 0.00029927762773302
198 0.00025808760325114
199 0.000262084242502849
200 0.000269762632581928
201 0.000356155819363069
202 0.000363609445359977
203 0.0003911685816447
204 0.000417616657680941
205 0.000353593961927627
206 0.000272953385247125
207 0.000248301378885905
208 0.00024459226820204
209 0.00019968829260932
210 0.000203708457946777
211 0.000203414272732205
212 0.000256227319505479
213 0.000259415283203125
214 0.000291568149990506
215 0.000342700233459472
216 0.000390114915635851
217 0.000358393279181586
218 0.000359732924567328
219 0.000341773164537218
220 0.000305533790588379
221 0.00026082576751709
222 0.000301444019741483
223 0.000275289556715224
224 0.00030468669043647
225 0.000282864689297146
226 0.000284579544067383
227 0.000217405382792155
228 0.000249001252916131
229 0.000273675198025188
230 0.000303240131802051
231 0.000293221418592687
232 0.000323670192294672
233 0.000312671216328953
234 0.000237999907599562
235 0.000197708468967014
236 0.00018932819366455
237 0.000165877596537272
238 0.000149178763495551
239 0.000180238037109375
240 0.000175671793619797
241 0.000193483517964686
242 0.000198814421759717
243 0.000191250016954215
244 0.000198911285400396
245 0.000201993950737848
246 0.000240019734700531
247 0.000223649804857052
248 0.000268069555494545
249 0.000267542711893742
250 0.000288065571255179
251 0.000252577294243722
252 0.000327543839348703
253 0.00028417702568902
254 0.000308859960767975
255 0.000293593987358957
256 0.000316130862765859
257 0.000319848136901872
258 0.000311841557820655
259 0.000266928812662761
260 0.000251517965528701
261 0.000217358915540907
262 0.000149402876959907
263 0.000155771119859484
264 0.000163348401387542
265 0.000278584170871321
266 0.000307205429077159
267 0.000320537520514612
268 0.000348806694878492
269 0.000353397170172808
270 0.000264633416069888
271 0.000221716228061262
272 0.000205948333740237
273 0.000244231143527581
274 0.000235474442376051
275 0.000244228710598436
276 0.000265747549268955
277 0.000306240764194086
278 0.000237063030666777
279 0.000217176161872018
280 0.000171368908352323
281 0.000151046905517579
282 0.000118636080423992
283 0.000114489801194934
284 0.000104695570203994
285 9.9282379150392e-05
286 0.000120406532287599
287 0.000101644130282932
288 0.00012419689602322
289 0.000119830754597982
290 0.00014212159898546
291 0.000138633410135906
292 0.000142948142157662
293 0.000166722539265952
294 0.000216801884969077
295 0.000205341351826987
};
\end{axis}

\end{tikzpicture}


==> include/cifar_train_wrn_cifar100_arxiv.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80!black},
compat=newest,
height=0.25\textwidth,
legend cell align={left},
legend style={at={(1.1,0.5)}, anchor=west, draw=white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick label style={font=\tiny},
title={WRN-CIFAR100},
width=0.3\textwidth,
x grid style={white!80!black},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-9.75, xmax=204.75,
xtick style={color=white!15!black},
xtick={0,100,200,300},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=0.0002, ymax=2,
yminorticks=false,
ymode=log,
ytick style={color=white!15!black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [thick, color0, dash pattern=on 1pt off 0.5pt]
table {%
0 3.6124636287011
1 3.29443170232985
2 3.00968565935771
3 2.74542877978007
4 2.5040140551673
5 2.28367987915463
6 2.08932591931661
7 1.91876851759593
8 1.76758738915761
9 1.63338755395254
10 1.51500104979621
11 1.40593050851186
12 1.30413041701847
13 1.20943863271078
14 1.11979935100979
15 1.03312425913917
16 0.951174721709358
17 0.872995316062503
18 0.796285252935621
19 0.724312594723171
20 0.656423454528385
21 0.591448939214283
22 0.531419799926546
23 0.476592765394847
24 0.424458830046124
25 0.377198124192556
26 0.334218919801712
27 0.296030107658175
28 0.262256644555728
29 0.232629199877315
30 0.207061987287204
31 0.184255918264919
32 0.163975837691095
33 0.145377378258175
34 0.130026193277041
35 0.115560379823976
36 0.104416662452883
37 0.0943287834722466
38 0.0872394649822182
39 0.0805238493372334
40 0.0741565763865577
41 0.0682403714542919
42 0.0628325766184595
43 0.0572126981070306
44 0.0523448495173454
45 0.0480139241388109
46 0.0444153451237413
47 0.0420225090859996
48 0.0400218819074498
49 0.0381054802244239
50 0.0373998924419615
51 0.035572361634175
52 0.0343758408262332
53 0.0323265325684018
54 0.0299857608197133
55 0.0277423445886374
56 0.0265428561758333
57 0.025208088656995
58 0.0240028415876627
59 0.0237525921037462
60 0.0228887566214138
61 0.0223740414808856
62 0.0208399067231682
63 0.0200528952879376
64 0.0188907706401746
65 0.0183485755786631
66 0.017430099966526
67 0.0171677679163218
68 0.0169793031789859
69 0.0165405803126097
70 0.0162454904793368
71 0.0157160713709394
72 0.0153321636314193
73 0.0148275473900967
74 0.0144288978078299
75 0.0138055251621538
76 0.0134637355874148
77 0.0126960579973873
78 0.0116104688979934
79 0.0110225102450202
80 0.0105515851048711
81 0.00991215494923294
82 0.00966801054937972
83 0.0102773273052441
84 0.0103779282193383
85 0.0102933892545932
86 0.0104308858710031
87 0.0107613647010757
88 0.0104854356655975
89 0.0104141518599457
90 0.010322670892328
91 0.010051980862394
92 0.00938096442014807
93 0.00900540078971121
94 0.0085979254609512
95 0.00851947827281223
96 0.00862647481884394
97 0.00854268549183177
98 0.00823793861258361
99 0.00819628158210052
100 0.0079178192190826
101 0.00733126580297947
102 0.00700432479490836
103 0.0067291846453978
104 0.00649539846031202
105 0.0064160165540874
106 0.0063878235940718
107 0.00661913546052244
108 0.00672584270195829
109 0.0066689632133974
110 0.00639310987843408
111 0.00629648027798368
112 0.00584069279577997
113 0.00563525001568927
114 0.00575939653240972
115 0.00572806338313553
116 0.00562966584574845
117 0.00562852402683761
118 0.00542440174728632
119 0.00486415072290434
120 0.0047315040121807
121 0.00462220320517818
122 0.00466783273080985
123 0.00475365294337273
124 0.00494295045853696
125 0.00493307261645173
126 0.00500052180329338
127 0.00489204930857859
128 0.00487634486230918
129 0.00484828888661331
130 0.00487898104800118
131 0.00491721217476659
132 0.00505128793312444
133 0.00498396157342527
134 0.00484361536143555
135 0.00466957435461382
136 0.00443619333408359
137 0.0042526259220019
138 0.00436686653351204
139 0.00434997429202414
140 0.00442865395538923
141 0.00446873314479987
142 0.00444907213508255
143 0.00423989806736095
144 0.0041131742855534
145 0.00413113091645141
146 0.0041318958037181
147 0.00393277893299858
148 0.00384689807080146
149 0.00390898767868264
150 0.00378269033798741
151 0.00362737147479318
152 0.00362882627819872
153 0.00350404551699654
154 0.0034135300047023
155 0.00322374132782738
156 0.00318412268185574
157 0.00309473445335403
158 0.00310492856826427
159 0.00315834313809251
160 0.00318406842939142
161 0.00324018415080177
162 0.00315114435921527
163 0.00317354757706738
164 0.00293358545303759
165 0.00291196707799617
166 0.00284375749309858
167 0.00295336129688554
168 0.00293612977299425
169 0.00305858936422401
170 0.00302055048079954
171 0.00283696994959066
172 0.00280822389654401
173 0.00258997240111646
174 0.00257222547535888
175 0.00256844610432577
176 0.00260394144951676
177 0.00256765889047956
178 0.00274032599047861
179 0.00268533061858267
180 0.0028065689871336
181 0.00280158020618061
182 0.00284832737917701
183 0.00280616795890447
184 0.0028319785933031
185 0.0026861201376054
186 0.00273402320834911
187 0.00263701118495729
188 0.00262888214623349
189 0.00256826890374637
190 0.00253057514444407
191 0.00239462930985209
192 0.00241068035033014
193 0.00253709985325734
194 0.00257720127903753
195 0.00265426343965862
};
\addlegendentry{Adagrad}
\addplot [thick, color1, dash pattern=on 1pt off 0.5pt]
table {%
0 3.15361481024848
1 2.78268211263021
2 2.45797237035963
3 2.18169207224104
4 1.95543286248101
5 1.76855685623593
6 1.61306074137794
7 1.48013381152259
8 1.36611834275987
9 1.26452662942251
10 1.17180110357073
11 1.08778792852402
12 1.00947120198356
13 0.937444751152462
14 0.870751825510661
15 0.807628693010542
16 0.748303778919644
17 0.695253437436422
18 0.642873524716695
19 0.591396763284471
20 0.546174137628344
21 0.504678718544642
22 0.464124091333813
23 0.428778128647274
24 0.397243161641227
25 0.368142553265889
26 0.340106041762034
27 0.315578431952794
28 0.29268796219084
29 0.273796135641734
30 0.253533182346556
31 0.239304925817913
32 0.225021491797765
33 0.211300814613766
34 0.197991885655721
35 0.189768344269594
36 0.180342975160546
37 0.171159037679831
38 0.164036821828153
39 0.158653238662879
40 0.151576280678113
41 0.144024503084289
42 0.137766307064162
43 0.132975735431247
44 0.128553360373709
45 0.125287012690968
46 0.121553180524773
47 0.119840404642688
48 0.116437858756516
49 0.11014598377347
50 0.10603923625244
51 0.104224796646039
52 0.101393334242635
53 0.0968244378574689
54 0.0966780545957883
55 0.0952368501008882
56 0.092673369254801
57 0.0901831917687257
58 0.0914175936146577
59 0.0890741695095433
60 0.0860776979148388
61 0.0830834714178244
62 0.0817785232366456
63 0.0792432701308197
64 0.0775816869355573
65 0.0759256727951103
66 0.0754498807277944
67 0.0736485250209438
68 0.0709293519674407
69 0.0711136990531286
70 0.0717377871223291
71 0.0701733971030182
72 0.0693406442248821
73 0.0674543732098739
74 0.0664701823813386
75 0.0653043223145273
76 0.0639286821171973
77 0.061680273701085
78 0.0613383060688443
79 0.0612346660300758
80 0.0596627115104596
81 0.0579737672565381
82 0.0576156529827913
83 0.0585392685959074
84 0.056907649835017
85 0.0586320830879609
86 0.0573215469579564
87 0.0562738919753498
88 0.054955252790451
89 0.0542376902721988
90 0.0517005245708095
91 0.0524362545054489
92 0.052085871469958
93 0.0509306849400699
94 0.050235896517088
95 0.049251984284636
96 0.0476899250564807
97 0.0470468563212289
98 0.0480992130686839
99 0.0477555462388529
100 0.0466526918424832
101 0.0479741922442615
102 0.0470653303763436
103 0.045448764067077
104 0.0440276121233735
105 0.0419764696904189
106 0.0409230517876148
107 0.0429649291026592
108 0.0423411133507887
109 0.0417904708674219
110 0.0433873038834996
111 0.0430555403611395
112 0.0419109177854161
113 0.0409890997290115
114 0.0393382287324303
115 0.0392738899757962
116 0.040100625220057
117 0.038691871947017
118 0.0396527305466599
119 0.0407897056823307
120 0.0389077718901965
121 0.0378605087050133
122 0.0381646519507302
123 0.0372529549409284
124 0.0373919772269991
125 0.0368214959457848
126 0.0367421910764112
127 0.036270420749055
128 0.0346936619076133
129 0.0326774484202928
130 0.0345860404528512
131 0.0337955037093162
132 0.0348023431350125
133 0.0352397826506363
134 0.0360343589786357
135 0.034468829219838
136 0.0334701387166646
137 0.0315688780606786
138 0.0326441517320938
139 0.0338037194497552
140 0.0322813357091778
141 0.0333966206442813
142 0.033035873339557
143 0.0321876978965766
144 0.0306196809485223
145 0.0310820977892147
146 0.0297525895509124
147 0.030544775934774
148 0.0294035852928873
149 0.0301065998553484
150 0.0301061401776721
151 0.0303728880624225
152 0.0287777224638065
153 0.0306091117457549
154 0.0307165116407474
155 0.0307372762239642
156 0.0299342830373844
157 0.0293890864587492
158 0.0285230397095945
159 0.0275819341157211
160 0.0280447051885724
161 0.0276315555150807
162 0.0277212363314132
163 0.0266095650133987
164 0.0269738984606829
165 0.0265813271044526
166 0.0268031647538476
167 0.0272432218682104
168 0.0278101772008671
169 0.0259903729587131
170 0.0245896772813135
171 0.0238848677522606
172 0.0254566416014565
173 0.0246779769111342
174 0.0254473606240087
175 0.0259933493888213
176 0.026024230144504
177 0.023868228832831
178 0.0244917685195307
179 0.0242297941087517
180 0.0247324667999148
181 0.0248387405804462
182 0.0253381791342961
183 0.0257835998949409
184 0.0257318532858292
185 0.0242404815631443
186 0.0245156181287766
187 0.0249274342412419
188 0.0236806341540814
189 0.0226810562084119
190 0.0231685769873858
191 0.0241060865665972
192 0.0219210778996431
193 0.0214677512137178
194 0.0226266798384239
195 0.0230209087790963
};
\addlegendentry{Adam}
\addplot [thick, color2, dash pattern=on 1pt off 0.5pt]
table {%
0 2.61893474822998
1 2.17214519522349
2 1.85267416748895
3 1.62533805675083
4 1.45504543567657
5 1.31971340153164
6 1.20568990801493
7 1.1072103993649
8 1.01978379154205
9 0.941159542590248
10 0.868002253089481
11 0.800702216493818
12 0.739510131450229
13 0.681709135773977
14 0.628995237530602
15 0.580815946290758
16 0.534358198725383
17 0.492270904690424
18 0.454545395735635
19 0.418834852605396
20 0.384293883040746
21 0.352289514527851
22 0.320661735976537
23 0.296373214367761
24 0.269349912788603
25 0.246736196565628
26 0.228358983976046
27 0.212396529153718
28 0.196233170312775
29 0.182789002916018
30 0.173635680400531
31 0.162052122797436
32 0.149662334332996
33 0.135198669807116
34 0.126144189987183
35 0.115052657069365
36 0.109738590906991
37 0.104882920119497
38 0.101930310635302
39 0.0988162093554603
40 0.0941524002077845
41 0.0875150048526128
42 0.0827532465333409
43 0.0783576181595855
44 0.0725331721950902
45 0.0682413129950895
46 0.0654347477850649
47 0.0635337802726693
48 0.0624894924614165
49 0.0621432433623738
50 0.0596499977135659
51 0.0578569370977084
52 0.057290890791946
53 0.0532829416881667
54 0.0501909842729569
55 0.0486164873112573
56 0.0453376049041748
57 0.0406195548876127
58 0.0396256225655476
59 0.0375667474484444
60 0.0366276611513562
61 0.0356537318139606
62 0.0351120045981805
63 0.0328602693012026
64 0.0315903920243846
65 0.029279050180912
66 0.0292292292598221
67 0.0294194383838442
68 0.0295607206261158
69 0.029299807572431
70 0.0300750190554063
71 0.0284865997477373
72 0.0275273799933328
73 0.0264253679845731
74 0.0251117796617747
75 0.0232224302455452
76 0.0225164538311296
77 0.020003206118279
78 0.0186042691961924
79 0.0186656031020483
80 0.0190628041986625
81 0.0195379132698642
82 0.0214580340242427
83 0.021879243062507
84 0.0216225012337541
85 0.0214371000378041
86 0.0209195860582631
87 0.019305283897784
88 0.0190879594544901
89 0.0197470123039352
90 0.0200835575069322
91 0.0195789058820738
92 0.0194973029716644
93 0.0189301255169345
94 0.0174908785546323
95 0.0166440343350006
96 0.017210420282301
97 0.0169281626936959
98 0.0174749225132747
99 0.0182815226354285
100 0.0177194523821357
101 0.0164045325509128
102 0.015570954873388
103 0.0142408405446675
104 0.01247448843754
105 0.0122037372047702
106 0.0116479017428971
107 0.0114526693097502
108 0.0113959884482208
109 0.0114669261724667
110 0.0114013218733586
111 0.0121406913844248
112 0.0131646324959894
113 0.0130922430970271
114 0.0140232495285819
115 0.0142292449825671
116 0.0133251838728165
117 0.0119130706364289
118 0.0117922971343084
119 0.00988575131302906
120 0.00850065572521753
121 0.00799847248919722
122 0.00800207913724498
123 0.0082476769087712
124 0.00918343737290551
125 0.0097041591389767
126 0.0105195337466192
127 0.0110763687219181
128 0.0105300395966776
129 0.0097029400633441
130 0.00955363853017489
131 0.00912295669529173
132 0.00843589219383895
133 0.00798732886812339
134 0.00865082372872779
135 0.00810022540187256
136 0.00792889430568035
137 0.00803467528851082
138 0.00872661846141848
139 0.00849982192986541
140 0.00876092565753394
141 0.00847620026457641
142 0.00986767149198386
143 0.0100555492655933
144 0.0103787157779766
145 0.0105338088989589
146 0.0110048471538888
147 0.0104820772084263
148 0.0104449743527836
149 0.0103676500575741
150 0.0102583059651363
151 0.0104346683505219
152 0.0101784900837847
153 0.0106233487403765
154 0.0104585429254547
155 0.0112236466809528
156 0.0112673909332107
157 0.0111137475924173
158 0.0106912400779935
159 0.0103693564991549
160 0.0090801269619974
161 0.00891891415933561
162 0.00804642823980914
163 0.00683128948603239
164 0.00618247610471315
165 0.0058571235207965
166 0.00482782162761523
167 0.00454465155483741
168 0.00412751454009571
169 0.00416321185639128
170 0.00463146035930142
171 0.00551914460924557
172 0.00572825174542765
173 0.00608091037338806
174 0.00646166430210901
175 0.00623871592271659
176 0.00543113251641186
177 0.00513028394125402
178 0.00516604674933685
179 0.00494136175804668
180 0.0046389284597834
181 0.00446672384451001
182 0.00423623092205122
183 0.00398892567081131
184 0.0034406943382112
185 0.00334529360240907
186 0.00330802100504024
187 0.00374091827186032
188 0.0044781620937172
189 0.00496923685502261
190 0.00543934574979564
191 0.00588537253486303
192 0.00575769286259698
193 0.00535336564807118
194 0.00533766042500838
195 0.00509148345527136
};
\addlegendentry{SGD}
\addplot [thick, color3]
table {%
0 3.0819587379286
1 2.60348197238498
2 2.20091505810632
3 1.87351704190572
4 1.63106795177036
5 1.45050985809326
6 1.30739064341651
7 1.18574884873284
8 1.08181233420902
9 0.988881746145884
10 0.903713038522932
11 0.827174712153541
12 0.759657202354007
13 0.695104882651435
14 0.635253953355153
15 0.579293319285711
16 0.527751371583939
17 0.479735191142824
18 0.439322663827472
19 0.402244529397752
20 0.369344402941598
21 0.338873676422967
22 0.308833791247474
23 0.277156045012474
24 0.247410251018206
25 0.217254035263591
26 0.185260453095966
27 0.156266060342789
28 0.129056248692009
29 0.102959631753365
30 0.0808075837465127
31 0.0650933623060915
32 0.0514397616567877
33 0.0420457448273235
34 0.0366087806575828
35 0.0323699631795618
36 0.0282612683033943
37 0.0253729450862938
38 0.0219547547700008
39 0.0191447931201591
40 0.01708642120964
41 0.014803724110855
42 0.0135886276414825
43 0.0125002426147295
44 0.0111029310121636
45 0.0102408284020258
46 0.0094851781104443
47 0.00857323960846704
48 0.00817467080893823
49 0.00757797441094597
50 0.00683279244550918
51 0.00665528986198517
52 0.00597797703016446
53 0.00587613497406141
54 0.00565590967370197
55 0.00540318205920255
56 0.00496885556539624
57 0.00463181207656343
58 0.00387441925682438
59 0.00356150306497907
60 0.00323869827914983
61 0.00295858953262783
62 0.00289388783346654
63 0.00282660529243242
64 0.00281267547606801
65 0.00289643834642445
66 0.00300766029570045
67 0.00303328141742386
68 0.00289156988989355
69 0.00273520134182026
70 0.00270509634731131
71 0.00248064779360779
72 0.00238070829033438
73 0.00232446585191724
74 0.00236058601658171
75 0.00210328586565331
76 0.0020433787726047
77 0.00185609511694302
78 0.00175976736492115
79 0.00166429582171711
80 0.00163500747680923
81 0.00154070161607634
82 0.00155646269056429
83 0.00155009907829575
84 0.00145548547109796
85 0.00146655385336063
86 0.00153826936510599
87 0.0014637670262665
88 0.00142916910171192
89 0.00149051801893388
90 0.00144866511450764
91 0.00138064570956805
92 0.00138614484575066
93 0.00133218269560072
94 0.00125990136250802
95 0.00120972761364395
96 0.00118701089221208
97 0.00119750280590146
98 0.00112204754509446
99 0.00108992630639838
100 0.00106571325937131
101 0.00100124974554974
102 0.000905078285922193
103 0.000966546711249587
104 0.000950391557343925
105 0.00105074542561598
106 0.00106908447688885
107 0.00108429254310024
108 0.00105129982832444
109 0.0010259430779681
110 0.000906614146795149
111 0.000969062317779365
112 0.000957574838134848
113 0.000926882703709674
114 0.000923822536476525
115 0.000940146995128856
116 0.000841530963054133
117 0.000808911560914065
118 0.000826718292236845
119 0.00086314430237075
120 0.000828299022249152
121 0.000822957708569139
122 0.000834695044620376
123 0.000829108462860135
124 0.000767474191448257
125 0.000773718931673632
126 0.0007953557207805
127 0.000816636132394812
128 0.000790351477987878
129 0.000816580967626069
130 0.000809080679139459
131 0.00076697158388677
132 0.000742943267831449
133 0.000733902066558884
134 0.000712711281263812
135 0.000697410700070516
136 0.000652515744117781
137 0.000610105741286631
138 0.000613855567505525
139 0.000582278022762201
140 0.000567601157293571
141 0.000593523332806459
142 0.00060174229727754
143 0.000567672646839637
144 0.000563162555694321
145 0.000559281173282135
146 0.000537288157141496
147 0.000537444559729257
148 0.000561620216365943
149 0.000579061414925705
150 0.000581474545791409
151 0.000605798416137048
152 0.000583506842718537
153 0.000580829628837139
154 0.000586295136344463
155 0.000609067878722174
156 0.00062471086290002
157 0.000626299540199332
158 0.000610428610905429
159 0.000607485285863739
160 0.000585998865762037
161 0.000581659656098426
162 0.000586879013907892
163 0.000595970653956578
164 0.000571838372547143
165 0.000595051210190188
166 0.00054513072543231
167 0.000539477969271279
168 0.000527724342358577
169 0.00050917788612763
170 0.000461888550667014
171 0.000449620467310693
172 0.000431885772301919
173 0.000427661141287535
174 0.000433279855514152
175 0.000448892824380826
176 0.000490789856377329
177 0.000521595380540691
178 0.000532189290766255
179 0.000545256796986861
180 0.000539872074164968
181 0.000514621151855681
182 0.000496118314593074
183 0.000490475203256162
184 0.000474760784566776
185 0.0004731674279104
186 0.000481926345824573
187 0.000463035257127833
188 0.000452007844721496
189 0.000461432724007479
190 0.000470631451085614
191 0.000472080225953266
192 0.000486455654046941
193 0.000502251548238128
194 0.000495750558112082
195 0.000473233527608165
};
\addlegendentry{ALI-G}
\end{axis}

\end{tikzpicture}


==> include/cifar_train_wrn_cifar10_arxiv.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80!black},
compat=newest,
height=0.25\textwidth,
log basis y={10},
tick align=outside,
tick label style={font=\tiny},
title={WRN-CIFAR10},
width=0.3\textwidth,
x grid style={white!80!black},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-9.75, xmax=204.75,
xtick style={color=white!15!black},
xtick={0,100,200,300},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=2e-05, ymax=2,
yminorticks=false,
ymode=log,
ytick style={color=white!15!black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [thick, color0, dash pattern=on 1pt off 0.5pt]
table {%
0 1.43463317232768
1 1.23361446740468
2 1.07237211357541
3 0.9322551381535
4 0.818434395932092
5 0.724785669447581
6 0.646952151523166
7 0.58315078783883
8 0.527782039253447
9 0.481187719281514
10 0.440696764102512
11 0.405637343597412
12 0.374924933766259
13 0.346153874094221
14 0.319977939997779
15 0.296992761909697
16 0.274404615840912
17 0.252786300171746
18 0.23418424741745
19 0.216099900465012
20 0.198048968512482
21 0.18272796003739
22 0.167648346917497
23 0.153446094391743
24 0.14203068810953
25 0.130187506588168
26 0.118995163933834
27 0.109314338023927
28 0.10049762300743
29 0.0908207850648297
30 0.0837851727326049
31 0.0765302201257149
32 0.0705406678526269
33 0.0654479841438267
34 0.0604106374229656
35 0.0557212507745624
36 0.0514400640111168
37 0.0474123953456018
38 0.0439719530742367
39 0.0408866276645329
40 0.0385808531950249
41 0.0365759714707732
42 0.0340876487057408
43 0.0310904209143254
44 0.0297747814968228
45 0.027599158559872
46 0.0260537136837509
47 0.0247985595150126
48 0.0237227684371339
49 0.0223475441296564
50 0.0208397242387798
51 0.0196551671749602
52 0.0188195265100648
53 0.0183599096646822
54 0.0171920286868223
55 0.0167151827549479
56 0.0161193409270338
57 0.0155312157159009
58 0.0140988832381326
59 0.0134823742381401
60 0.0125015298813551
61 0.0129552204640013
62 0.0123406315887854
63 0.0124787181326137
64 0.0120677058922965
65 0.0124062503881835
66 0.0112220716232972
67 0.0108980818356429
68 0.0101923216512986
69 0.00995107967375261
70 0.0094026816145931
71 0.00927985610435614
72 0.00968104324347444
73 0.00927928559952312
74 0.00910475425130792
75 0.00905245738297701
76 0.00908419759493735
77 0.00796300789987048
78 0.00814717641978421
79 0.00800658037085293
80 0.00769325322779309
81 0.00731257015751261
82 0.00749600564009406
83 0.00732674930791888
84 0.00719247192173782
85 0.00688318214525158
86 0.00671035598013343
87 0.00665769370395483
88 0.0065912447727782
89 0.00617856644125655
90 0.00636502996681879
91 0.00617696296816485
92 0.00580596483674728
93 0.00545289216909558
94 0.00540098548988811
95 0.00490214894713937
96 0.00453263783461828
97 0.00463017759849938
98 0.00463748054821355
99 0.00453740240520073
100 0.00426671062678952
101 0.00416315651889502
102 0.00395016016975899
103 0.00371132760802931
104 0.00362089578116959
105 0.00387436422048137
106 0.00401678561228327
107 0.00391578399874373
108 0.00393460877846926
109 0.00408429266929316
110 0.0041964686775073
111 0.0041121159076582
112 0.00432091564071313
113 0.00445870719059215
114 0.0043398453129383
115 0.00414731906564803
116 0.00419828141205996
117 0.00403285619093623
118 0.00390280999499787
119 0.00372536163758745
120 0.0034384640716663
121 0.0033833897210818
122 0.00311020339558677
123 0.00284772867322123
124 0.00273148032515568
125 0.00261160448076152
126 0.00221658762191784
127 0.00245165595269452
128 0.00245537278920309
129 0.00234146025870151
130 0.00251456464242345
131 0.00251372266906572
132 0.00284443137092775
133 0.00290920941051251
134 0.00299275708743992
135 0.00287929118804944
136 0.00308190171651956
137 0.00277583201288918
138 0.00295141941388189
139 0.00305737593650973
140 0.00319595077832281
141 0.00299549074914281
142 0.00265439183446811
143 0.00230558038499129
144 0.00205159628228931
145 0.00190279942085281
146 0.00196397808283684
147 0.00200608454704194
148 0.00226340675989903
149 0.00236767248263906
150 0.00238830569801542
151 0.00241794976662223
152 0.00234498166503798
153 0.00210709908802269
154 0.00217273144296888
155 0.00202695925817411
156 0.0017130281575614
157 0.00166991423507221
158 0.00150177725795346
159 0.00136600061101554
160 0.00134186948037034
161 0.00168355955028751
162 0.00177955799219354
163 0.00175558517997722
164 0.00171381844108226
165 0.00165778578449351
166 0.00143245808070642
167 0.00138859163501727
168 0.00147888202445905
169 0.00166647680803422
170 0.00177630096428834
171 0.00194540262850105
172 0.00189493999148564
173 0.00185895614940414
174 0.00190500449443909
175 0.00185964172216184
176 0.00194432964179096
177 0.00218871395176484
178 0.0023565743844951
179 0.00234458389718396
180 0.00260480936579406
181 0.00257656625853024
182 0.00232533100022572
183 0.00215462216165952
184 0.00199422312101246
185 0.00180098818672821
186 0.00162386809135891
187 0.00158625023735325
188 0.00159962833085796
189 0.0016340601528987
190 0.00164312228097192
191 0.00174254999267895
192 0.00184666714794442
193 0.00196622541341931
194 0.00198429573396014
195 0.00192490868905326
};
\addplot [thick, color1, dash pattern=on 1pt off 0.5pt]
table {%
0 1.1751040547053
1 0.926914551094904
2 0.744105669220819
3 0.6194743427319
4 0.527690487677256
5 0.459906386622323
6 0.408617917228275
7 0.367052673190964
8 0.332125094450844
9 0.301549441046185
10 0.275043809034559
11 0.249949170644548
12 0.228504314138624
13 0.208850054087639
14 0.191153762776587
15 0.175216290153397
16 0.160771923245854
17 0.147547325226466
18 0.136799762719207
19 0.126394566471047
20 0.118181774232388
21 0.110784165166219
22 0.103569547133446
23 0.0968391623271836
24 0.0918606173125903
25 0.0865672380710973
26 0.0825145419085026
27 0.0788066077712509
28 0.0757604787957006
29 0.0717641440447834
30 0.0679853061741591
31 0.0647025117672152
32 0.0619100954797533
33 0.0591014119026396
34 0.0563183704484834
35 0.0548961596333318
36 0.0520955709269974
37 0.0508402409640286
38 0.0486005664347278
39 0.0485208630095588
40 0.0458182579512728
41 0.046411856842902
42 0.0444087379780743
43 0.0437493859648705
44 0.0420289799381627
45 0.041811389308903
46 0.0404958854295148
47 0.0397475088188384
48 0.0384049926014742
49 0.0377099209533798
50 0.036545141652392
51 0.0352733977616827
52 0.0346065794401368
53 0.0342782278887762
54 0.0345252388057775
55 0.0336325736913416
56 0.0328643509500557
57 0.0318613875997729
58 0.0312470857242743
59 0.0305590279873295
60 0.0308120469690114
61 0.0303015100772596
62 0.0300950373423182
63 0.0295179196266416
64 0.0276781915433539
65 0.0258594529217482
66 0.02656275766287
67 0.0253573770782062
68 0.0256188704900666
69 0.0262215605884185
70 0.0269719390091191
71 0.0261080823277946
72 0.0261721962560066
73 0.0248198438878357
74 0.0239233547698955
75 0.0237574708046516
76 0.0237315272791021
77 0.0233464352269471
78 0.0232049166154696
79 0.023471179043038
80 0.0228712325252096
81 0.0213232570656306
82 0.0221382584037549
83 0.0220136939120789
84 0.0213642791032626
85 0.021369965381821
86 0.0208244747232066
87 0.0208782250148389
88 0.0202113712796569
89 0.019778401626779
90 0.020027894299527
91 0.0204792202968399
92 0.0193601527077622
93 0.0192728562481867
94 0.0189542712562283
95 0.0188178314532174
96 0.0182888565161824
97 0.0173306857466367
98 0.018422744968103
99 0.0182464265774853
100 0.0180618430082334
101 0.0176530117943552
102 0.0174725916105519
103 0.0173027316128928
104 0.0174640210570447
105 0.0161608630276026
106 0.0174859756356198
107 0.0177939849082318
108 0.0165424978389653
109 0.0171551389023972
110 0.0172438039733687
111 0.0158339136707752
112 0.0159684101338509
113 0.016746731500757
114 0.0150691092767308
115 0.015372145933095
116 0.0165190212653743
117 0.0159631880121471
118 0.014336689227658
119 0.0149719505956148
120 0.0151469001891091
121 0.0145749526865822
122 0.0147473679110284
123 0.0150297907450423
124 0.0145789515754891
125 0.0146233687871343
126 0.0140962013941217
127 0.0136674725668132
128 0.0136951016232785
129 0.0144271874638875
130 0.0140299670587294
131 0.0130798025383469
132 0.0145791781242275
133 0.0142024423167358
134 0.0138401478300989
135 0.0138070612547298
136 0.0145773440178732
137 0.0127653584271835
138 0.013189700191853
139 0.0126716522244654
140 0.0123641333309685
141 0.0127152335190639
142 0.0134674198824364
143 0.0133175584274686
144 0.0134786177755054
145 0.0127507936985615
146 0.0123300160028537
147 0.0117421643671393
148 0.0120262200679299
149 0.0121447410641528
150 0.0124880711834712
151 0.0119399101530636
152 0.0123038404184042
153 0.012135797079309
154 0.0114669621236457
155 0.0118782216967477
156 0.0118356296833977
157 0.0118820610386092
158 0.0119830471015929
159 0.0118430068286757
160 0.0113817247187512
161 0.0116781845549204
162 0.0108201598932801
163 0.0103854492989472
164 0.011000991487799
165 0.0111459405884374
166 0.0106295399883245
167 0.0111131056087402
168 0.0111577782429527
169 0.0110835668745761
170 0.0108494321803376
171 0.0108082472383107
172 0.0106385499551354
173 0.0103765396780314
174 0.0103249089145826
175 0.00929878578103147
176 0.0103212894606901
177 0.0104465141396535
178 0.00956810906432362
179 0.00967318334571811
180 0.0111512053096864
181 0.0104521076878078
182 0.00980672346952268
183 0.0104531120493843
184 0.010524361539897
185 0.00966622701772385
186 0.0100165871203691
187 0.00963679490283753
188 0.0101333286069416
189 0.0095776634527329
190 0.00974518227126036
191 0.0089768635017756
192 0.0102725106558659
193 0.00983895994602392
194 0.0097124620706588
195 0.00917845676192807
};
\addplot [thick, color2, dash pattern=on 1pt off 0.5pt]
table {%
0 0.795867719074885
1 0.589915125567118
2 0.490955949921078
3 0.427254799975289
4 0.37918113723331
5 0.341349727591409
6 0.309573748794132
7 0.281829201990763
8 0.257912077876197
9 0.237737869841258
10 0.217979477232827
11 0.202067909620073
12 0.186793210339016
13 0.172686106502348
14 0.159583154030773
15 0.149060230543216
16 0.136527773963213
17 0.126824767245319
18 0.117330206749174
19 0.110517176247703
20 0.101802589827114
21 0.0963214865454038
22 0.0894912366710769
23 0.0842270683503151
24 0.077728707315127
25 0.0733428360552258
26 0.0686910139174925
27 0.0654280005689131
28 0.0618774297648999
29 0.0583439075012671
30 0.0549559378449453
31 0.0514815750150548
32 0.0484836049515009
33 0.0455002600482437
34 0.0430685225621197
35 0.0415747724082735
36 0.0398516518796815
37 0.0374183065291287
38 0.0354929772367784
39 0.0339007857235314
40 0.0318556370161681
41 0.03069170291305
42 0.0305063305881288
43 0.0290527923766441
44 0.0278496320223146
45 0.0270107859638665
46 0.0270082192231549
47 0.0247768543190261
48 0.0249924106563628
49 0.0243601526793341
50 0.024014551208665
51 0.0219823774987335
52 0.0225547449017275
53 0.0213652525250821
54 0.0205350825438607
55 0.0189748683011242
56 0.0187970462431842
57 0.0177255254335867
58 0.0176693453054627
59 0.0174510097572539
60 0.0175847883863168
61 0.0168142099772808
62 0.0163528752563149
63 0.0156483219196482
64 0.0155613851947834
65 0.0145152052899533
66 0.0133140632546362
67 0.0125642895599455
68 0.0125999542126142
69 0.0120884931878166
70 0.0125696064657635
71 0.0139201447734485
72 0.0145499337534524
73 0.0136480639519874
74 0.0134074563395811
75 0.0125176969314863
76 0.0113547663328217
77 0.0104908280456853
78 0.0109789608225351
79 0.0103324517262023
80 0.0104044758278752
81 0.0102370937491829
82 0.00976795129192372
83 0.00854122667143225
84 0.00822282881353464
85 0.00788842063945201
86 0.00740434870602356
87 0.00770206594038341
88 0.00859709956268987
89 0.00849049810930259
90 0.00887347732108707
91 0.00985045035778027
92 0.00970965603191199
93 0.00939705946709754
94 0.00948106351321977
95 0.0092775221262955
96 0.00858277047262424
97 0.00808502412052618
98 0.0078237326759845
99 0.00769972967681372
100 0.00748631019385739
101 0.00700642072894921
102 0.0073241256068233
103 0.00721444638998972
104 0.00700044896130553
105 0.00663276373125095
106 0.00656924545926663
107 0.00596722286543809
108 0.00586982513854797
109 0.00596409683764498
110 0.00611974339254201
111 0.00606469582430113
112 0.00598273407384676
113 0.00587339681178668
114 0.00641185957150663
115 0.00636829668906336
116 0.00645768909681589
117 0.00683105506256637
118 0.00640990667152736
119 0.0049720118142354
120 0.00449415362571884
121 0.00475733849630795
122 0.00432729874206189
123 0.00401315566266266
124 0.00454656338470988
125 0.00487147214254882
126 0.00454175986821763
127 0.00437763258935263
128 0.00435604436029214
129 0.00437357069656304
130 0.00439836518064193
131 0.00458101473586065
132 0.00462210266846388
133 0.00521773767038727
134 0.00515164282257734
135 0.00503785239752137
136 0.00493310734009746
137 0.0050936300171763
138 0.00480547606149895
139 0.00480471082263419
140 0.00473717407225631
141 0.00469857226583175
142 0.00483529609576178
143 0.0045451493549647
144 0.0042833301046426
145 0.00419985782838193
146 0.0043282951111406
147 0.00444784139931797
148 0.00464855071246805
149 0.00484080432324153
150 0.00457052150474758
151 0.0044457040337706
152 0.00421885533206941
153 0.00439765685180771
154 0.00428713119081687
155 0.00435496591144604
156 0.003959614801411
157 0.0033618700292396
158 0.00257859635777306
159 0.00231656743261523
160 0.00228329409176975
161 0.00229588358351003
162 0.00242724927056387
163 0.0028560376718357
164 0.00293175496790597
165 0.00296135458153608
166 0.00291972131492816
167 0.00353707214966417
168 0.00443901608759744
169 0.00520355067174985
170 0.00573108158347611
171 0.00587771080431942
172 0.00550199168514602
173 0.00454699864062723
174 0.00400599017983648
175 0.00367438779082702
176 0.00334173960050034
177 0.00302837955355693
178 0.00329484530117828
179 0.00309700186517866
180 0.0027130142797359
181 0.00285799157804965
182 0.00285551615119058
183 0.0025215343712441
184 0.00257702010070336
185 0.00300087171339378
186 0.00303710977339238
187 0.00348450637390759
188 0.0035005067867439
189 0.00323051672831857
190 0.00264755012287713
191 0.00242360009922601
192 0.00176167529411051
193 0.00169267769879927
194 0.00172329206426938
195 0.00199759163723974
};
\addplot [thick, color3]
table {%
0 0.792512994450464
1 0.592185002812279
2 0.49456165848732
3 0.431107214792039
4 0.382760770791371
5 0.344373605011834
6 0.31305761352751
7 0.284988320906957
8 0.260179875979953
9 0.239176489876641
10 0.218648075769213
11 0.201014935356776
12 0.185673645210266
13 0.171352117417653
14 0.157499721948836
15 0.147067215638955
16 0.13642175457663
17 0.125832635388109
18 0.117956982433531
19 0.109906085855431
20 0.101798226129744
21 0.0938505912224452
22 0.0879262467057175
23 0.0802538208480676
24 0.0755491266614861
25 0.0702286390388012
26 0.0656234083020687
27 0.0617708222651482
28 0.0578399163781272
29 0.0524058821803994
30 0.0465287311604288
31 0.0412748044096761
32 0.0354532238928477
33 0.0298618011845483
34 0.0259898296146261
35 0.0227258685985539
36 0.0187920713301334
37 0.0153230181790226
38 0.0132602083640132
39 0.0108888665812545
40 0.00883825498349138
41 0.00767220554545574
42 0.00650552338482657
43 0.00529293673198308
44 0.00421994850583426
45 0.00368484522065407
46 0.00316658874497646
47 0.00287074000029825
48 0.00242394008415337
49 0.00214046583379929
50 0.00196572880214287
51 0.00182974338956216
52 0.00177806923866828
53 0.0018963379932085
54 0.00195100306702791
55 0.00178814286210898
56 0.00166545662011098
57 0.00155501160706885
58 0.00132033518685209
59 0.00113220258289017
60 0.00114595136219551
61 0.00118291164183905
62 0.00109300608738552
63 0.00110707471633246
64 0.00102582078083548
65 0.000877319424926471
66 0.000733409801088338
67 0.000699041218257884
68 0.00063534156801483
69 0.000613952062416744
70 0.000598136452586655
71 0.000563990559048802
72 0.000554218961927399
73 0.000489651679992061
74 0.000439610566032126
75 0.000444313969081397
76 0.000446813674519071
77 0.00043569343780439
78 0.000440855297529197
79 0.000412731670820536
80 0.00037605471506731
81 0.000440725371043025
82 0.000383396886189658
83 0.000391088983749093
84 0.000403811066946663
85 0.000406637571140802
86 0.000313625905796846
87 0.000305884189624016
88 0.000258100554164719
89 0.000245875131835411
90 0.000238633113437083
91 0.000224427636462998
92 0.000231714185077694
93 0.000244837782117198
94 0.000255980165274991
95 0.000291604949108926
96 0.000304998188024263
97 0.000312741182112335
98 0.000302781598829735
99 0.000277794712905533
100 0.000240936217829068
101 0.000219292066354926
102 0.000189757552678024
103 0.000167808867561899
104 0.000169175491331827
105 0.000187909198336339
106 0.000199003988900594
107 0.000205785183375248
108 0.000220029529993868
109 0.000197139417860922
110 0.000157682308621026
111 0.00014980562210085
112 0.000160400098165074
113 0.00014277219984317
114 0.000146440883213044
115 0.000155020556980154
116 0.000172920023600705
117 0.000179669015639673
118 0.000176815944214686
119 0.000169559644031211
120 0.000172442978721002
121 0.000142303521870215
122 0.000102226626083559
123 9.57101567643178e-05
124 0.000109737423793413
125 0.000200171002284494
126 0.000255591682856191
127 0.000347088540392578
128 0.00037111015107625
129 0.000366316566466663
130 0.000294858478969384
131 0.000259556020100427
132 0.000181020546059105
133 0.000155047560897106
134 0.000159014888439633
135 0.000120053037107735
136 0.000113888973759442
137 9.80992211239452e-05
138 0.00010090643565012
139 0.000103360875448367
140 0.00010994851218391
141 9.69093089644838e-05
142 0.000105839989981259
143 0.000111290480296003
144 9.27563243444295e-05
145 9.3162265353951e-05
146 9.5121464199676e-05
147 0.00010681417253482
148 0.000105556360882506
149 0.00011267920176379
150 0.000101271951465266
151 0.000110475752090828
152 0.000122578447130121
153 0.000133494372897791
154 0.000131625565423148
155 0.00015528345743862
156 0.00015934358808731
157 0.000150270851982721
158 0.000136026242573571
159 0.000146725353664207
160 0.000127157647874167
161 0.000112443665398233
162 8.96969922382343e-05
163 9.12348662525063e-05
164 7.32334031041774e-05
165 8.73592906569462e-05
166 8.31771914205962e-05
167 9.32956229357591e-05
168 9.5156483120519e-05
169 0.0001017836761476
170 9.91086959840081e-05
171 9.12614186605546e-05
172 7.53555509780078e-05
173 6.2668842739618e-05
174 5.70310974116728e-05
175 5.10777028397427e-05
176 5.22105111011983e-05
177 5.81169848968035e-05
178 6.05735778803681e-05
179 7.94712617661833e-05
180 7.65599865379367e-05
181 7.38497543332778e-05
182 7.40420786537046e-05
183 8.37390433414841e-05
184 6.32681571110638e-05
185 5.76325013904253e-05
186 5.66345808241205e-05
187 5.32584593031325e-05
188 4.18652343749859e-05
189 6.36815388997415e-05
190 6.31742816501173e-05
191 8.01834529638029e-05
192 7.60954241619505e-05
193 7.94405533864545e-05
194 5.74797396521882e-05
195 5.76878949663259e-05
};
\end{axis}

\end{tikzpicture}


==> include/imagenet_acc_arxiv.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80!black},
compat=newest,
height=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick label style={font=\tiny},
title={Training Top-5 Accuracy (\%)},
width=0.3\textwidth,
x grid style={white!80!black},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=0, xmax=90,
xtick style={color=white!15!black},
xtick={0,30, 60, 90, 120},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=40, ymax=101,
yminorticks=false,
ytick style={color=white!15!black}
]
\addplot [thick, color0, dash pattern=on 1pt off 0.5pt]
table {%
0 39.0376277445578
1 66.658192315128
2 74.7781371479131
3 79.3510379590882
4 82.5761920000544
5 85.2320483183362
6 87.4169689544474
7 89.3552128630301
8 91.0596134070163
9 92.4662474432572
10 93.6352205955741
11 94.7183401749745
12 95.5361015491516
13 96.2133457225612
14 96.7579514051679
15 97.131012389633
16 97.5733572884852
17 97.9276555715767
18 98.180505309353
19 98.4273444843634
20 98.6243122371317
21 98.8822790750723
22 99.0327868048949
23 99.1187216020867
24 99.2370647010563
25 99.2826312617101
26 99.3872475360383
27 99.4360630489267
28 99.552131881237
29 99.5912817605427
30 99.8677676284113
31 99.959388092264
32 99.9737647076028
33 99.9822119844119
34 99.9840801321678
35 99.9873290845758
36 99.9895221278042
37 99.9922837373197
38 99.9931771995001
39 99.9943955565221
40 99.9942331091019
41 99.9941518852862
42 99.9948828996256
43 99.9948828994148
44 99.9961824806728
45 99.9961824806727
46 99.996832271197
47 99.995532690149
48 99.9963449283039
49 99.9954514663337
50 99.9963449283036
51 99.9969134950124
52 99.9970759424326
53 99.9972383902739
54 99.9968322711969
55 99.9970759426433
56 99.9972383902741
57 99.9972383902742
58 99.9969134948018
59 99.9976445093514
60 99.9976445093515
61 99.9974820617208
62 99.9969947188276
63 99.9977257331671
64 99.9976445093515
65 99.9978069569823
66 99.9973196140895
67 99.9976445093515
68 99.9980506284289
69 99.9975632853257
70 99.9974820617207
71 99.9979694046136
72 99.9977257331671
73 99.9970759426432
74 99.9977257331669
75 99.9978069569826
76 99.9976445093515
77 99.9978069569825
78 99.9974008379052
79 99.9974008379049
80 99.9971571664585
81 99.9978881807979
82 99.9976445091407
83 99.997725733167
84 99.9978069569824
85 99.9978881807979
86 99.9978881805869
87 99.9976445093517
88 99.9973196140896
89 99.9978069569822
};
\addlegendentry{SGD}
\addplot [thick, color1]
table {%
0 25.7351161411653
1 61.9282858687005
2 73.6203728815731
3 79.9756490994398
4 84.7884850618184
5 88.6567692731624
6 91.7946889378478
7 94.1505857053299
8 95.8775664694722
9 97.1102190913476
10 97.9972643805565
11 98.6070927866903
12 99.0479756578431
13 99.3417621968703
14 99.5393797421209
15 99.671124769615
16 99.764775828421
17 99.8285365252029
18 99.8666304934572
19 99.8966020821352
20 99.917557826527
21 99.9309597560797
22 99.9406253901211
23 99.9481792041917
24 99.9525652897934
25 99.9554893483526
26 99.9593880902931
27 99.9625558190964
28 99.9644239680546
29 99.9666170110722
30 99.9662108912266
31 99.9688912779054
32 99.9702720815664
33 99.9711655435366
34 99.9727900198459
35 99.9745769437864
36 99.9750642878816
37 99.9747393914174
38 99.9764450931783
39 99.9771761058816
40 99.9781507916671
41 99.9787193583754
42 99.9788005833932
43 99.9798564917922
44 99.9803438351186
45 99.9806687303806
46 99.9806687311491
47 99.9808311775779
48 99.9816434169344
49 99.9821307586253
50 99.9822932062561
51 99.9820495348099
52 99.982374431274
53 99.9831866682267
54 99.9830242205955
55 99.9835115634883
56 99.9839176837679
57 99.9840801301965
58 99.9839989075833
59 99.9840801301967
60 99.9841613552144
61 99.9845674730895
62 99.9848111457382
63 99.9848923695536
64 99.9852172636135
65 99.9853797112445
66 99.9852172648155
67 99.9856233826906
68 99.9859482779524
69 99.9859482779526
70 99.9862731732144
71 99.986191949399
72 99.9865980684764
73 99.9861107260173
74 99.9864356220475
75 99.9868417399229
76 99.9868417399229
77 99.9870041875538
78 99.9867605161074
79 99.986841741125
80 99.9869229637383
81 99.9870854125713
82 99.987247859
83 99.9873290840178
84 99.987735201893
85 99.9875727542619
86 99.9878976499576
87 99.9879788733395
88 99.9883037686013
89 99.9879788733395
90 99.9882225447858
91 99.9882225452195
92 99.9881413226063
93 99.9885474400478
};
\addlegendentry{ALI-G}
\end{axis}

\end{tikzpicture}


==> include/imagenet_obj_arxiv.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80!black},
compat=newest,
height=0.25\textwidth,
log basis y={10},
tick align=outside,
tick label style={font=\tiny},
title={Training Objective},
width=0.3\textwidth,
x grid style={white!80!black},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=0, xmax=90,
xtick style={color=white!15!black},
xtick={0,30, 60, 90, 120},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=0.0001, ymax=10,
yminorticks=false,
ymode=log,
ytick style={color=white!15!black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [thick, color0, dash pattern=on 1pt off 0.5pt]
table {%
0 3.56218794807964
1 1.80976105429876
2 1.32796717169974
3 1.0579292802679
4 0.865861204041686
5 0.711024470750385
6 0.581730241624138
7 0.471714242099012
8 0.376202609569677
9 0.299388408312991
10 0.239807596809485
11 0.190727300658545
12 0.152895371309284
13 0.124358817692513
14 0.103014586819191
15 0.0889487066284911
16 0.0733268459090934
17 0.0615252531765347
18 0.0530590608018887
19 0.044558595244939
20 0.0386503625018383
21 0.0312040283539232
22 0.0264668257815269
23 0.0237397754151231
24 0.0204431977657062
25 0.0192206294520743
26 0.0162187577886811
27 0.0148282137715615
28 0.0118264060024434
29 0.0108911619011016
30 0.00384652371790734
31 0.00165183377048425
32 0.00125496535782551
33 0.00103831465558433
34 0.000861668467942745
35 0.000785460334036239
36 0.000691212697278362
37 0.000646683675010597
38 0.000584489823272833
39 0.000566526530588372
40 0.000542326422170098
41 0.000500160002989038
42 0.000477288733342208
43 0.000439722852210073
44 0.000449410144988034
45 0.00042373690217724
46 0.000397738560030273
47 0.000379801383707171
48 0.000366489275480967
49 0.000372239546407915
50 0.000352934064156761
51 0.000343703712444161
52 0.000326003991174887
53 0.000324919822501381
54 0.000308549529584391
55 0.000294243823099667
56 0.000294622587705621
57 0.000294449784295962
58 0.00028217943104919
59 0.000272445417717736
60 0.00026665435644428
61 0.000266332508581392
62 0.000264795395346029
63 0.000263262952383993
64 0.000264626205578198
65 0.000279708853129435
66 0.000261881760397025
67 0.000256717321059738
68 0.000258364437336687
69 0.000270318245798519
70 0.000263257388761695
71 0.000254555071400841
72 0.000265615481631742
73 0.000279911240146635
74 0.000252117951652648
75 0.000261954403007904
76 0.000252838397550059
77 0.000252938735409646
78 0.000256496015784561
79 0.000254870663978308
80 0.000254464851998618
81 0.000248754616507794
82 0.00025911783052865
83 0.000254661117869002
84 0.00025001417666557
85 0.000257607362499746
86 0.000253657124990042
87 0.000246471774304586
88 0.000250572195802781
89 0.000248662269524756
};
\addplot [thick, color1]
table {%
0 4.55035919139139
1 2.10688564945709
2 1.4060710139985
3 1.03853890755776
4 0.771308380206587
5 0.566036432206252
6 0.409990099090191
7 0.297964179192613
8 0.218534901016302
9 0.161987864386746
10 0.121431849594919
11 0.0924459955225649
12 0.0715915050997548
13 0.0562206667497634
14 0.04491502182217
15 0.0364611406202497
16 0.0300282106365918
17 0.0250817345371199
18 0.0213656306210843
19 0.018288414581797
20 0.0157662215856065
21 0.0138071533894157
22 0.0121849807075638
23 0.0107939749217358
24 0.00968128659118792
25 0.00861762258143769
26 0.00777202159792511
27 0.00704163543641877
28 0.00643207237392386
29 0.00583286092209404
30 0.00532352139413057
31 0.00491766869215366
32 0.0045154257481354
33 0.00418936503213818
34 0.00383313903448445
35 0.00355041539202782
36 0.00330336680303832
37 0.00306541639269628
38 0.00286773223732603
39 0.00266925166526478
40 0.00248259720096395
41 0.00231952362366454
42 0.0021872443305994
43 0.00202871149930055
44 0.00189438405860282
45 0.00179005073296576
46 0.00169388784672327
47 0.00159258662581667
48 0.00149649234848095
49 0.00142079225991213
50 0.00133732219907028
51 0.00126261072721079
52 0.00118997663199074
53 0.00113385943234026
54 0.00107408322549552
55 0.00102796591587916
56 0.000969598714768412
57 0.000923700451534594
58 0.000877663994986136
59 0.000832270908344357
60 0.000789785998457367
61 0.000754927499049815
62 0.000721828637265459
63 0.000685803049283153
64 0.00066845497566692
65 0.000630701977755612
66 0.000616196906853159
67 0.000581715429747221
68 0.000557683266238051
69 0.000526290000939725
70 0.000505382839478454
71 0.000483159807930327
72 0.000469054391343421
73 0.000452835505934124
74 0.000432540517484864
75 0.000415775518528054
76 0.000396495218221306
77 0.00038458203876617
78 0.000369102068748304
79 0.000353897062414864
80 0.000343279686504409
81 0.000332423930921641
82 0.000323288447156822
83 0.000306720146772059
84 0.000300744174751984
85 0.00028500904424542
86 0.000280157732590869
87 0.000274703084633062
88 0.000264575554226565
89 0.000248674672987894
90 0.00024716545112175
91 0.000243937377863323
92 0.000239139135384678
93 0.000221452452213698
};
\end{axis}

\end{tikzpicture}


==> include/plot_step_arxiv.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis line style={white!80!black},
compat=newest,
height=0.3\textwidth,
legend cell align={left},
legend style={at={(0.5,2)}, anchor=north, draw=white!80.0!black},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80!black},
tick align=outside,
width=0.45\textwidth,
x grid style={white!80!black},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-2.19950000047684, xmax=2.18950001001358,
xtick style={color=white!15!black},
xtick={-1.5,-0.403665661811829},
xticklabels={\(\displaystyle \w_t\),\(\displaystyle \w_{t+1}\)},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=4, ymax=14,
ytick style={color=white!15!black},
ytick={6.00360679626465,5.00360679626465},
yticklabels={\(\displaystyle \min \ell_{z_t}\),\(\displaystyle 0\)}
]
\addplot [line width=1pt, black, opacity=0.7]
table {%
-2 12.2720508575439
-1.99000000953674 12.2141609191895
-1.98000001907349 12.1565961837769
-1.97000002861023 12.0993528366089
-1.96000003814697 12.042426109314
-1.95000004768372 11.9858179092407
-1.94000005722046 11.9295291900635
-1.92999994754791 11.873553276062
-1.91999995708466 11.8178968429565
-1.9099999666214 11.762547492981
-1.89999997615814 11.7075157165527
-1.88999998569489 11.6527910232544
-1.87999999523163 11.5983791351318
-1.87000000476837 11.5442733764648
-1.86000001430511 11.4904775619507
-1.85000002384186 11.4369850158691
-1.8400000333786 11.3837995529175
-1.83000004291534 11.3309173583984
-1.82000005245209 11.2783393859863
-1.80999994277954 11.2260618209839
-1.79999995231628 11.1740856170654
-1.78999996185303 11.122407913208
-1.77999997138977 11.0710277557373
-1.76999998092651 11.0199499130249
-1.75999999046326 10.969165802002
-1.75 10.9186744689941
-1.74000000953674 10.8684787750244
-1.73000001907349 10.8185777664185
-1.72000002861023 10.7689685821533
-1.71000003814697 10.7196493148804
-1.70000004768372 10.6706199645996
-1.69000005722046 10.6218814849854
-1.67999994754791 10.573429107666
-1.66999995708466 10.5252656936646
-1.6599999666214 10.4773874282837
-1.64999997615814 10.4297962188721
-1.63999998569489 10.3824863433838
-1.62999999523163 10.3354616165161
-1.62000000476837 10.2887163162231
-1.61000001430511 10.2422571182251
-1.60000002384186 10.1960754394531
-1.5900000333786 10.1501760482788
-1.58000004291534 10.1045513153076
-1.57000005245209 10.0592079162598
-1.55999994277954 10.0141382217407
-1.54999995231628 9.96934604644775
-1.53999996185303 9.92482948303223
-1.52999997138977 9.88058567047119
-1.51999998092651 9.83661842346191
-1.50999999046326 9.79292297363281
-1.5 9.74949741363525
-1.49000000953674 9.70634365081787
-1.48000001907349 9.66346168518066
-1.47000002861023 9.62084865570068
-1.46000003814697 9.5785026550293
-1.45000004768372 9.53642463684082
-1.44000005722046 9.49461650848389
-1.42999994754791 9.45307064056396
-1.41999995708466 9.41179370880127
-1.4099999666214 9.3707799911499
-1.39999997615814 9.3300313949585
-1.38999998569489 9.2895450592041
-1.37999999523163 9.24932289123535
-1.37000000476837 9.20936107635498
-1.36000001430511 9.16966247558594
-1.35000002384186 9.13022232055664
-1.3400000333786 9.09104442596436
-1.33000004291534 9.0521240234375
-1.32000005245209 9.01346397399902
-1.30999994277954 8.97505950927734
-1.29999995231628 8.93691635131836
-1.28999996185303 8.89902591705322
-1.27999997138977 8.8613920211792
-1.26999998092651 8.82401561737061
-1.25999999046326 8.78689479827881
-1.25 8.75002479553223
-1.24000000953674 8.71340942382812
-1.23000001907349 8.67704963684082
-1.22000002861023 8.64094257354736
-1.21000003814697 8.6050853729248
-1.20000004768372 8.56948089599609
-1.19000005722046 8.53412818908691
-1.17999994754791 8.49902534484863
-1.16999995708466 8.46417331695557
-1.1599999666214 8.42956924438477
-1.14999997615814 8.39521598815918
-1.13999998569489 8.36110877990723
-1.12999999523163 8.32725238800049
-1.12000000476837 8.2936429977417
-1.11000001430511 8.26028156280518
-1.10000002384186 8.22716522216797
-1.0900000333786 8.19429588317871
-1.08000004291534 8.16167259216309
-1.07000005245209 8.12929534912109
-1.05999994277954 8.09716320037842
-1.04999995231628 8.06527519226074
-1.03999996185303 8.03363227844238
-1.02999997138977 8.00223159790039
-1.01999998092651 7.97107696533203
-1.00999999046326 7.94016647338867
-1 7.90949678421021
-0.990000009536743 7.87906932830811
-0.980000019073486 7.84888696670532
-0.970000028610229 7.81894588470459
-0.959999978542328 7.78924560546875
-0.949999988079071 7.75978660583496
-0.939999997615814 7.7305703163147
-0.930000007152557 7.70159387588501
-0.920000016689301 7.67286014556885
-0.910000026226044 7.64436483383179
-0.899999976158142 7.61611080169678
-0.889999985694885 7.58809614181519
-0.879999995231628 7.5603232383728
-0.870000004768372 7.53278779983521
-0.860000014305115 7.50549411773682
-0.850000023841858 7.47843837738037
-0.839999973773956 7.45162296295166
-0.829999983310699 7.42504501342773
-0.819999992847443 7.39870834350586
-0.810000002384186 7.37260818481445
-0.800000011920929 7.34674787521362
-0.790000021457672 7.32112550735474
-0.779999971389771 7.29574203491211
-0.769999980926514 7.27059745788574
-0.759999990463257 7.24569225311279
-0.75 7.22102308273315
-0.740000009536743 7.19659328460693
-0.730000019073486 7.17240238189697
-0.720000028610229 7.14844989776611
-0.709999978542328 7.12473392486572
-0.699999988079071 7.10125732421875
-0.689999997615814 7.07801961898804
-0.680000007152557 7.05501794815063
-0.670000016689301 7.03225708007812
-0.660000026226044 7.00973320007324
-0.649999976158142 6.98744916915894
-0.639999985694885 6.96540212631226
-0.629999995231628 6.94359540939331
-0.620000004768372 6.92202520370483
-0.610000014305115 6.90069580078125
-0.600000023841858 6.87960433959961
-0.589999973773956 6.8587532043457
-0.579999983310699 6.83813953399658
-0.569999992847443 6.81776714324951
-0.560000002384186 6.79763269424438
-0.550000011920929 6.77773952484131
-0.540000021457672 6.75808525085449
-0.529999971389771 6.73867082595825
-0.519999980926514 6.71949815750122
-0.509999990463257 6.70056676864624
-0.5 6.68187427520752
-0.490000009536743 6.66342353820801
-0.479999989271164 6.64521598815918
-0.469999998807907 6.62724876403809
-0.46000000834465 6.60952377319336
-0.449999988079071 6.592041015625
-0.439999997615814 6.57480239868164
-0.430000007152557 6.55780553817749
-0.419999986886978 6.54105377197266
-0.409999996423721 6.52454376220703
-0.400000005960464 6.50827980041504
-0.389999985694885 6.49225950241089
-0.379999995231628 6.47648572921753
-0.370000004768372 6.46095514297485
-0.360000014305115 6.44567251205444
-0.349999994039536 6.43063545227051
-0.340000003576279 6.41584634780884
-0.330000013113022 6.4013032913208
-0.319999992847443 6.38701009750366
-0.310000002384186 6.37296342849731
-0.300000011920929 6.35916709899902
-0.28999999165535 6.34561920166016
-0.280000001192093 6.33232307434082
-0.270000010728836 6.31927680969238
-0.259999990463257 6.30648231506348
-0.25 6.29393863677979
-0.239999994635582 6.28164768218994
-0.230000004172325 6.26961183547974
-0.219999998807907 6.25782775878906
-0.209999993443489 6.24629974365234
-0.200000002980232 6.23502635955811
-0.189999997615814 6.22400999069214
-0.180000007152557 6.21324872970581
-0.170000001788139 6.20274686813354
-0.159999996423721 6.19250106811523
-0.150000005960464 6.18251609802246
-0.140000000596046 6.17279005050659
-0.129999995231628 6.16332578659058
-0.119999997317791 6.15412139892578
-0.109999999403954 6.14518117904663
-0.100000001490116 6.13650274276733
-0.0900000035762787 6.128089427948
-0.0799999982118607 6.11993980407715
-0.0700000002980232 6.11205768585205
-0.0599999986588955 6.10444068908691
-0.0500000007450581 6.09709310531616
-0.0399999991059303 6.09001302719116
-0.0299999993294477 6.08320426940918
-0.0199999995529652 6.07666444778442
-0.00999999977648258 6.07039785385132
0 6.06440305709839
0.00999999977648258 6.05868291854858
0.0199999995529652 6.0532374382019
0.0299999993294477 6.04806804656982
0.0399999991059303 6.04317617416382
0.0500000007450581 6.0385627746582
0.0599999986588955 6.03422880172729
0.0700000002980232 6.03017616271973
0.0799999982118607 6.02640438079834
0.0900000035762787 6.02291631698608
0.100000001490116 6.01971292495728
0.109999999403954 6.01679468154907
0.119999997317791 6.01416349411011
0.129999995231628 6.0118203163147
0.140000000596046 6.00976705551147
0.150000005960464 6.00800514221191
0.159999996423721 6.00653505325317
0.170000001788139 6.00535917282104
0.180000007152557 6.00447797775269
0.189999997615814 6.00389385223389
0.200000002980232 6.00360679626465
0.209999993443489 6.00362014770508
0.219999998807907 6.00393390655518
0.230000004172325 6.00455093383789
0.239999994635582 6.00547122955322
0.25 6.00669765472412
0.259999990463257 6.0082311630249
0.270000010728836 6.01007318496704
0.280000001192093 6.01222610473633
0.28999999165535 6.01469135284424
0.300000011920929 6.01746940612793
0.310000002384186 6.02056407928467
0.319999992847443 6.02397584915161
0.330000013113022 6.02770709991455
0.340000003576279 6.03175830841064
0.349999994039536 6.0361328125
0.360000014305115 6.04083061218262
0.370000004768372 6.04585647583008
0.379999995231628 6.05120944976807
0.389999985694885 6.05689334869385
0.400000005960464 6.06290912628174
0.409999996423721 6.06925821304321
0.419999986886978 6.07594394683838
0.430000007152557 6.08296775817871
0.439999997615814 6.09033203125
0.449999988079071 6.09803771972656
0.46000000834465 6.10608816146851
0.469999998807907 6.1144847869873
0.479999989271164 6.12322998046875
0.490000009536743 6.13232612609863
0.5 6.14177513122559
0.509999990463257 6.15157985687256
0.519999980926514 6.16174125671387
0.529999971389771 6.17226314544678
0.540000021457672 6.18314647674561
0.550000011920929 6.19439506530762
0.560000002384186 6.20600986480713
0.569999992847443 6.21799468994141
0.579999983310699 6.23035049438477
0.589999973773956 6.24308109283447
0.600000023841858 6.25618839263916
0.610000014305115 6.26967430114746
0.620000004768372 6.2835431098938
0.629999995231628 6.29779529571533
0.639999985694885 6.31243562698364
0.649999976158142 6.32746505737305
0.660000026226044 6.34288787841797
0.670000016689301 6.35870504379272
0.680000007152557 6.37492036819458
0.689999997615814 6.39153671264648
0.699999988079071 6.40855693817139
0.709999978542328 6.42598342895508
0.720000028610229 6.44381904602051
0.730000019073486 6.46206760406494
0.740000009536743 6.48073101043701
0.75 6.49981307983398
0.759999990463257 6.51931667327881
0.769999980926514 6.53924512863159
0.779999971389771 6.55960083007812
0.790000021457672 6.58038711547852
0.800000011920929 6.60160827636719
0.810000002384186 6.62326574325562
0.819999992847443 6.64536428451538
0.829999983310699 6.66790676116943
0.839999973773956 6.69089651107788
0.850000023841858 6.71433687210083
0.860000014305115 6.73823070526123
0.870000004768372 6.76258325576782
0.879999995231628 6.78739595413208
0.889999985694885 6.81267356872559
0.899999976158142 6.83841896057129
0.910000026226044 6.86463642120361
0.920000016689301 6.89132976531982
0.930000007152557 6.91850185394287
0.939999997615814 6.94615697860718
0.949999988079071 6.97429943084717
0.959999978542328 7.00293159484863
0.970000028610229 7.03205871582031
0.980000019073486 7.06168460845947
0.990000009536743 7.09181261062622
1 7.12244749069214
1.00999999046326 7.15359306335449
1.01999998092651 7.18525218963623
1.02999997138977 7.21743106842041
1.03999996185303 7.25013303756714
1.04999995231628 7.28336238861084
1.05999994277954 7.31712245941162
1.07000005245209 7.35142087936401
1.08000004291534 7.38625717163086
1.0900000333786 7.42163944244385
1.10000002384186 7.45757055282593
1.11000001430511 7.49405670166016
1.12000000476837 7.53109979629517
1.12999999523163 7.56870746612549
1.13999998569489 7.60688161849976
1.14999997615814 7.6456298828125
1.1599999666214 7.68495512008667
1.16999995708466 7.72486305236816
1.17999994754791 7.76535701751709
1.19000005722046 7.80644512176514
1.20000004768372 7.84812879562378
1.21000003814697 7.89041519165039
1.22000002861023 7.93330907821655
1.23000001907349 7.97681522369385
1.24000000953674 8.02094078063965
1.25 8.06568813323975
1.25999999046326 8.11106395721436
1.26999998092651 8.15707397460938
1.27999997138977 8.2037239074707
1.28999996185303 8.25101947784424
1.29999995231628 8.29896545410156
1.30999994277954 8.34756660461426
1.32000005245209 8.39683246612549
1.33000004291534 8.44676208496094
1.3400000333786 8.49736881256104
1.35000002384186 8.54865264892578
1.36000001430511 8.60062408447266
1.37000000476837 8.65328598022461
1.37999999523163 8.70664691925049
1.38999998569489 8.76070976257324
1.39999997615814 8.81548404693604
1.4099999666214 8.87097358703613
1.41999995708466 8.9271879196167
1.42999994754791 8.98412895202637
1.44000005722046 9.04180908203125
1.45000004768372 9.10022926330566
1.46000003814697 9.15939903259277
1.47000002861023 9.21932411193848
1.48000001907349 9.2800121307373
1.49000000953674 9.34146881103516
1.5 9.40370273590088
1.50999999046326 9.46671867370605
1.51999998092651 9.53052616119385
1.52999997138977 9.59513092041016
1.53999996185303 9.66054058074951
1.54999995231628 9.72676181793213
1.55999994277954 9.79380321502686
1.57000005245209 9.86167240142822
1.58000004291534 9.93037414550781
1.5900000333786 9.99991989135742
1.60000002384186 10.0703125
1.61000001430511 10.1415662765503
1.62000000476837 10.2136821746826
1.62999999523163 10.286675453186
1.63999998569489 10.3605461120605
1.64999997615814 10.4353103637695
1.6599999666214 10.510968208313
1.66999995708466 10.5875358581543
1.67999994754791 10.6650152206421
1.69000005722046 10.7434206008911
1.70000004768372 10.8227548599243
1.71000003814697 10.9030303955078
1.72000002861023 10.9842557907104
1.73000001907349 11.0664367675781
1.74000000953674 11.149585723877
1.75 11.2337093353271
1.75999999046326 11.3188190460205
1.76999998092651 11.4049205780029
1.77999997138977 11.4920272827148
1.78999996185303 11.5801467895508
1.79999995231628 11.6692886352539
1.80999994277954 11.7594594955444
1.82000005245209 11.8506765365601
1.83000004291534 11.9429407119751
1.8400000333786 12.0362691879272
1.85000002384186 12.1306648254395
1.86000001430511 12.2261447906494
1.87000000476837 12.3227138519287
1.87999999523163 12.420389175415
1.88999998569489 12.5191698074341
1.89999997615814 12.6190795898438
1.9099999666214 12.7201175689697
1.91999995708466 12.8223037719727
1.92999994754791 12.9256401062012
1.94000005722046 13.0301485061646
1.95000004768372 13.1358308792114
1.96000003814697 13.2427015304565
1.97000002861023 13.3507699966431
1.98000001907349 13.4600515365601
1.99000000953674 13.5705547332764
};
\addlegendentry{Sampled loss function $\ell_{z_t}$}
\addplot [line width=1pt, color0]
table {%
-2 11.913932800293
-1.99000000953674 11.870644569397
-1.98000001907349 11.8273553848267
-1.97000002861023 11.7840671539307
-1.96000003814697 11.7407779693604
-1.95000004768372 11.6974897384644
-1.94000005722046 11.6542015075684
-1.92999994754791 11.610912322998
-1.91999995708466 11.5676231384277
-1.9099999666214 11.5243339538574
-1.89999997615814 11.4810457229614
-1.88999998569489 11.4377574920654
-1.87999999523163 11.3944683074951
-1.87000000476837 11.3511800765991
-1.86000001430511 11.3078908920288
-1.85000002384186 11.2646026611328
-1.8400000333786 11.2213134765625
-1.83000004291534 11.1780252456665
-1.82000005245209 11.1347360610962
-1.80999994277954 11.0914468765259
-1.79999995231628 11.0481586456299
-1.78999996185303 11.0048694610596
-1.77999997138977 10.9615812301636
-1.76999998092651 10.9182929992676
-1.75999999046326 10.8750038146973
-1.75 10.8317155838013
-1.74000000953674 10.788426399231
-1.73000001907349 10.745138168335
-1.72000002861023 10.7018489837646
-1.71000003814697 10.6585607528687
-1.70000004768372 10.6152715682983
-1.69000005722046 10.5719833374023
-1.67999994754791 10.528694152832
-1.66999995708466 10.4854049682617
-1.6599999666214 10.4421167373657
-1.64999997615814 10.3988275527954
-1.63999998569489 10.3555393218994
-1.62999999523163 10.3122510910034
-1.62000000476837 10.2689619064331
-1.61000001430511 10.2256736755371
-1.60000002384186 10.1823844909668
-1.5900000333786 10.1390962600708
-1.58000004291534 10.0958070755005
-1.57000005245209 10.0525188446045
-1.55999994277954 10.0092296600342
-1.54999995231628 9.96594047546387
-1.53999996185303 9.92265224456787
-1.52999997138977 9.87936305999756
-1.51999998092651 9.83607482910156
-1.50999999046326 9.79278564453125
-1.5 9.74949741363525
-1.49000000953674 9.70620918273926
-1.48000001907349 9.66291999816895
-1.47000002861023 9.61963176727295
-1.46000003814697 9.57634258270264
-1.45000004768372 9.53305435180664
-1.44000005722046 9.48976516723633
-1.42999994754791 9.44647598266602
-1.41999995708466 9.40318775177002
-1.4099999666214 9.35989856719971
-1.39999997615814 9.31661033630371
-1.38999998569489 9.2733211517334
-1.37999999523163 9.2300329208374
-1.37000000476837 9.18674373626709
-1.36000001430511 9.14345550537109
-1.35000002384186 9.1001672744751
-1.3400000333786 9.05687808990479
-1.33000004291534 9.01358985900879
-1.32000005245209 8.97030067443848
-1.30999994277954 8.92701148986816
-1.29999995231628 8.88372325897217
-1.28999996185303 8.84043407440186
-1.27999997138977 8.79714584350586
-1.26999998092651 8.75385665893555
-1.25999999046326 8.71056842803955
-1.25 8.66727924346924
-1.24000000953674 8.62399101257324
-1.23000001907349 8.58070182800293
-1.22000002861023 8.53741359710693
-1.21000003814697 8.49412536621094
-1.20000004768372 8.45083618164062
-1.19000005722046 8.40754795074463
-1.17999994754791 8.36425876617432
-1.16999995708466 8.320969581604
-1.1599999666214 8.27768135070801
-1.14999997615814 8.2343921661377
-1.13999998569489 8.1911039352417
-1.12999999523163 8.14781475067139
-1.12000000476837 8.10452651977539
-1.11000001430511 8.06123733520508
-1.10000002384186 8.01794910430908
-1.0900000333786 7.97466039657593
-1.08000004291534 7.93137168884277
-1.07000005245209 7.88808298110962
-1.05999994277954 7.84479379653931
-1.04999995231628 7.80150508880615
-1.03999996185303 7.758216381073
-1.02999997138977 7.71492767333984
-1.01999998092651 7.67163944244385
-1.00999999046326 7.62835025787354
-1 7.58506202697754
-0.990000009536743 7.54177284240723
-0.980000019073486 7.49848461151123
-0.970000028610229 7.45519542694092
-0.959999978542328 7.41190719604492
-0.949999988079071 7.36861801147461
-0.939999997615814 7.32532978057861
-0.930000007152557 7.2820405960083
-0.920000016689301 7.2387523651123
-0.910000026226044 7.19546318054199
-0.899999976158142 7.15217447280884
-0.889999985694885 7.10888576507568
-0.879999995231628 7.06559753417969
-0.870000004768372 7.02230834960938
-0.860000014305115 6.97902011871338
-0.850000023841858 6.93573093414307
-0.839999973773956 6.89244222640991
-0.829999983310699 6.84915351867676
-0.819999992847443 6.80586528778076
-0.810000002384186 6.76257610321045
-0.800000011920929 6.71928787231445
-0.790000021457672 6.67599868774414
-0.779999971389771 6.63270998001099
-0.769999980926514 6.58942127227783
-0.759999990463257 6.54613256454468
-0.75 6.50284385681152
-0.740000009536743 6.45955562591553
-0.730000019073486 6.41626644134521
-0.720000028610229 6.37297821044922
-0.709999978542328 6.32968902587891
-0.699999988079071 6.28640031814575
-0.689999997615814 6.2431116104126
-0.680000007152557 6.19982290267944
-0.670000016689301 6.15653419494629
-0.660000026226044 6.11324596405029
-0.649999976158142 6.06995677947998
-0.639999985694885 6.02666807174683
-0.629999995231628 5.98337936401367
-0.620000004768372 5.94009065628052
-0.610000014305115 5.89680194854736
-0.600000023841858 5.85351371765137
-0.589999973773956 5.81022453308105
-0.579999983310699 5.7669358253479
-0.569999992847443 5.72364711761475
-0.560000002384186 5.68035840988159
-0.550000011920929 5.63706970214844
-0.540000021457672 5.59378099441528
-0.529999971389771 5.55049228668213
-0.519999980926514 5.50720357894897
-0.509999990463257 5.46391487121582
-0.5 5.42062616348267
-0.490000009536743 5.37733745574951
-0.479999989271164 5.33404874801636
-0.469999998807907 5.2907600402832
-0.46000000834465 5.24747133255005
-0.449999988079071 5.20418262481689
-0.439999997615814 5.16089391708374
-0.430000007152557 5.11760568618774
-0.419999986886978 5.07431650161743
-0.409999996423721 5.03102779388428
-0.400000005960464 4.98773908615112
-0.389999985694885 4.94445037841797
-0.379999995231628 4.90116167068481
-0.370000004768372 4.85787296295166
-0.360000014305115 4.81458425521851
-0.349999994039536 4.77129554748535
-0.340000003576279 4.7280068397522
-0.330000013113022 4.68471813201904
-0.319999992847443 4.64142894744873
-0.310000002384186 4.59814023971558
-0.300000011920929 4.55485153198242
-0.28999999165535 4.51156282424927
-0.280000001192093 4.46827459335327
-0.270000010728836 4.42498588562012
-0.259999990463257 4.38169717788696
-0.25 4.33840847015381
-0.239999994635582 4.29511976242065
-0.230000004172325 4.2518310546875
-0.219999998807907 4.20854234695435
-0.209999993443489 4.16525363922119
-0.200000002980232 4.12196493148804
-0.189999997615814 4.07867622375488
-0.180000007152557 4.03538751602173
-0.170000001788139 3.99209833145142
-0.159999996423721 3.94880962371826
-0.150000005960464 3.90552091598511
-0.140000000596046 3.86223268508911
-0.129999995231628 3.81894397735596
-0.119999997317791 3.7756552696228
-0.109999999403954 3.73236656188965
-0.100000001490116 3.68907785415649
-0.0900000035762787 3.64578914642334
-0.0799999982118607 3.60250043869019
-0.0700000002980232 3.55921173095703
-0.0599999986588955 3.51592254638672
-0.0500000007450581 3.47263383865356
-0.0399999991059303 3.42934513092041
-0.0299999993294477 3.38605642318726
-0.0199999995529652 3.3427677154541
-0.00999999977648258 3.29947900772095
0 3.25619029998779
0.00999999977648258 3.2129020690918
0.0199999995529652 3.16961336135864
0.0299999993294477 3.12632465362549
0.0399999991059303 3.08303594589233
0.0500000007450581 3.03974723815918
0.0599999986588955 2.99645853042603
0.0700000002980232 2.95316934585571
0.0799999982118607 2.90988063812256
0.0900000035762787 2.8665919303894
0.100000001490116 2.82330322265625
0.109999999403954 2.7800145149231
0.119999997317791 2.73672580718994
0.129999995231628 2.69343709945679
0.140000000596046 2.65014839172363
0.150000005960464 2.60686016082764
0.159999996423721 2.56357145309448
0.170000001788139 2.52028274536133
0.180000007152557 2.47699356079102
0.189999997615814 2.43370485305786
0.200000002980232 2.39041614532471
0.209999993443489 2.34712743759155
0.219999998807907 2.3038387298584
0.230000004172325 2.26055002212524
0.239999994635582 2.21726131439209
0.25 2.17397260665894
0.259999990463257 2.13068389892578
0.270000010728836 2.08739519119263
0.280000001192093 2.04410648345947
0.28999999165535 2.00081825256348
0.300000011920929 1.95752954483032
0.310000002384186 1.91424083709717
0.319999992847443 1.87095212936401
0.330000013113022 1.8276629447937
0.340000003576279 1.78437423706055
0.349999994039536 1.74108505249023
0.360000014305115 1.69779682159424
0.370000004768372 1.65450859069824
0.379999995231628 1.61121940612793
0.389999985694885 1.56793117523193
0.400000005960464 1.52464199066162
0.409999996423721 1.48135375976562
0.419999986886978 1.43806457519531
0.430000007152557 1.394775390625
0.439999997615814 1.351487159729
0.449999988079071 1.30819797515869
0.46000000834465 1.2649097442627
0.469999998807907 1.22162055969238
0.479999989271164 1.17833232879639
0.490000009536743 1.13504314422607
0.5 1.09175491333008
0.509999990463257 1.04846668243408
0.519999980926514 1.00517749786377
0.529999971389771 0.961889266967773
0.540000021457672 0.918600082397461
0.550000011920929 0.875311851501465
0.560000002384186 0.832022666931152
0.569999992847443 0.788734436035156
0.579999983310699 0.745445251464844
0.589999973773956 0.702157020568848
0.600000023841858 0.658867835998535
0.610000014305115 0.615578651428223
0.620000004768372 0.572290420532227
0.629999995231628 0.529001235961914
0.639999985694885 0.485713958740234
0.649999976158142 0.442423820495605
0.660000026226044 0.399135589599609
0.670000016689301 0.355846405029297
0.680000007152557 0.312558174133301
0.689999997615814 0.269268989562988
0.699999988079071 0.225980758666992
0.709999978542328 0.18269157409668
0.720000028610229 0.139403343200684
0.730000019073486 0.0961141586303711
0.740000009536743 0.052825927734375
0.75 0.0095367431640625
0.759999990463257 -0.0337514877319336
0.769999980926514 -0.0770406723022461
0.779999971389771 -0.120328903198242
0.790000021457672 -0.163617134094238
0.800000011920929 -0.206906318664551
0.810000002384186 -0.250194549560547
0.819999992847443 -0.293483734130859
0.829999983310699 -0.336771965026855
0.839999973773956 -0.380061149597168
0.850000023841858 -0.423349380493164
0.860000014305115 -0.466639518737793
0.870000004768372 -0.509926795959473
0.879999995231628 -0.553216934204102
0.889999985694885 -0.596504211425781
0.899999976158142 -0.63979434967041
0.910000026226044 -0.683082580566406
0.920000016689301 -0.726371765136719
0.930000007152557 -0.769659996032715
0.939999997615814 -0.812948226928711
0.949999988079071 -0.856237411499023
0.959999978542328 -0.89952564239502
0.970000028610229 -0.942814826965332
0.980000019073486 -0.986103057861328
0.990000009536743 -1.02939224243164
1 -1.07268047332764
1.00999999046326 -1.11596965789795
1.01999998092651 -1.15925788879395
1.02999997138977 -1.20254707336426
1.03999996185303 -1.24583530426025
1.04999995231628 -1.28912448883057
1.05999994277954 -1.33241271972656
1.07000005245209 -1.37570285797119
1.08000004291534 -1.41899013519287
1.0900000333786 -1.46227931976318
1.10000002384186 -1.50556755065918
1.11000001430511 -1.54885673522949
1.12000000476837 -1.59214496612549
1.12999999523163 -1.6354341506958
1.13999998569489 -1.6787223815918
1.14999997615814 -1.72201156616211
1.1599999666214 -1.76529979705811
1.16999995708466 -1.80858898162842
1.17999994754791 -1.85187721252441
1.19000005722046 -1.89516639709473
1.20000004768372 -1.93845558166504
1.21000003814697 -1.98174381256104
1.22000002861023 -2.02503204345703
1.23000001907349 -2.06832122802734
1.24000000953674 -2.11160945892334
1.25 -2.15489864349365
1.25999999046326 -2.19818687438965
1.26999998092651 -2.24147605895996
1.27999997138977 -2.28476428985596
1.28999996185303 -2.32805347442627
1.29999995231628 -2.37134170532227
1.30999994277954 -2.41463088989258
1.32000005245209 -2.45792007446289
1.33000004291534 -2.50120830535889
1.3400000333786 -2.5444974899292
1.35000002384186 -2.58778476715088
1.36000001430511 -2.63107490539551
1.37000000476837 -2.67436218261719
1.37999999523163 -2.71765232086182
1.38999998569489 -2.7609395980835
1.39999997615814 -2.80422973632812
1.4099999666214 -2.8475170135498
1.41999995708466 -2.89080715179443
1.42999994754791 -2.93409442901611
1.44000005722046 -2.97738456726074
1.45000004768372 -3.02067279815674
1.46000003814697 -3.06396198272705
1.47000002861023 -3.10725021362305
1.48000001907349 -3.15053939819336
1.49000000953674 -3.19382762908936
1.5 -3.23711681365967
1.50999999046326 -3.28040504455566
1.51999998092651 -3.32369327545166
1.52999997138977 -3.36698246002197
1.53999996185303 -3.41027069091797
1.54999995231628 -3.45355987548828
1.55999994277954 -3.49684810638428
1.57000005245209 -3.54013824462891
1.58000004291534 -3.58342552185059
1.5900000333786 -3.62671566009521
1.60000002384186 -3.67000293731689
1.61000001430511 -3.71329307556152
1.62000000476837 -3.7565803527832
1.62999999523163 -3.79987049102783
1.63999998569489 -3.84315776824951
1.64999997615814 -3.88644790649414
1.6599999666214 -3.92973518371582
1.66999995708466 -3.97302436828613
1.67999994754791 -4.01631259918213
1.69000005722046 -4.05960178375244
1.70000004768372 -4.10289096832275
1.71000003814697 -4.14617919921875
1.72000002861023 -4.18946838378906
1.73000001907349 -4.23275661468506
1.74000000953674 -4.27604579925537
1.75 -4.31933403015137
1.75999999046326 -4.36262321472168
1.76999998092651 -4.40591144561768
1.77999997138977 -4.44920063018799
1.78999996185303 -4.49248886108398
1.79999995231628 -4.53577709197998
1.80999994277954 -4.57906627655029
1.82000005245209 -4.62235546112061
1.83000004291534 -4.6656436920166
1.8400000333786 -4.70893287658691
1.85000002384186 -4.75222110748291
1.86000001430511 -4.79551029205322
1.87000000476837 -4.83879852294922
1.87999999523163 -4.88208770751953
1.88999998569489 -4.92537593841553
1.89999997615814 -4.96866512298584
1.9099999666214 -5.01195335388184
1.91999995708466 -5.05524253845215
1.92999994754791 -5.09852981567383
1.94000005722046 -5.14181995391846
1.95000004768372 -5.18510818481445
1.96000003814697 -5.22839736938477
1.97000002861023 -5.27168560028076
1.98000001907349 -5.31497478485107
1.99000000953674 -5.35826301574707
};
\addlegendentry{Linearization at $\w_t$}
\addplot [line width=1pt, color1]
table {%
-2 5.00360679626465
-1.99000000953674 5.00360679626465
-1.98000001907349 5.00360679626465
-1.97000002861023 5.00360679626465
-1.96000003814697 5.00360679626465
-1.95000004768372 5.00360679626465
-1.94000005722046 5.00360679626465
-1.92999994754791 5.00360679626465
-1.91999995708466 5.00360679626465
-1.9099999666214 5.00360679626465
-1.89999997615814 5.00360679626465
-1.88999998569489 5.00360679626465
-1.87999999523163 5.00360679626465
-1.87000000476837 5.00360679626465
-1.86000001430511 5.00360679626465
-1.85000002384186 5.00360679626465
-1.8400000333786 5.00360679626465
-1.83000004291534 5.00360679626465
-1.82000005245209 5.00360679626465
-1.80999994277954 5.00360679626465
-1.79999995231628 5.00360679626465
-1.78999996185303 5.00360679626465
-1.77999997138977 5.00360679626465
-1.76999998092651 5.00360679626465
-1.75999999046326 5.00360679626465
-1.75 5.00360679626465
-1.74000000953674 5.00360679626465
-1.73000001907349 5.00360679626465
-1.72000002861023 5.00360679626465
-1.71000003814697 5.00360679626465
-1.70000004768372 5.00360679626465
-1.69000005722046 5.00360679626465
-1.67999994754791 5.00360679626465
-1.66999995708466 5.00360679626465
-1.6599999666214 5.00360679626465
-1.64999997615814 5.00360679626465
-1.63999998569489 5.00360679626465
-1.62999999523163 5.00360679626465
-1.62000000476837 5.00360679626465
-1.61000001430511 5.00360679626465
-1.60000002384186 5.00360679626465
-1.5900000333786 5.00360679626465
-1.58000004291534 5.00360679626465
-1.57000005245209 5.00360679626465
-1.55999994277954 5.00360679626465
-1.54999995231628 5.00360679626465
-1.53999996185303 5.00360679626465
-1.52999997138977 5.00360679626465
-1.51999998092651 5.00360679626465
-1.50999999046326 5.00360679626465
-1.5 5.00360679626465
-1.49000000953674 5.00360679626465
-1.48000001907349 5.00360679626465
-1.47000002861023 5.00360679626465
-1.46000003814697 5.00360679626465
-1.45000004768372 5.00360679626465
-1.44000005722046 5.00360679626465
-1.42999994754791 5.00360679626465
-1.41999995708466 5.00360679626465
-1.4099999666214 5.00360679626465
-1.39999997615814 5.00360679626465
-1.38999998569489 5.00360679626465
-1.37999999523163 5.00360679626465
-1.37000000476837 5.00360679626465
-1.36000001430511 5.00360679626465
-1.35000002384186 5.00360679626465
-1.3400000333786 5.00360679626465
-1.33000004291534 5.00360679626465
-1.32000005245209 5.00360679626465
-1.30999994277954 5.00360679626465
-1.29999995231628 5.00360679626465
-1.28999996185303 5.00360679626465
-1.27999997138977 5.00360679626465
-1.26999998092651 5.00360679626465
-1.25999999046326 5.00360679626465
-1.25 5.00360679626465
-1.24000000953674 5.00360679626465
-1.23000001907349 5.00360679626465
-1.22000002861023 5.00360679626465
-1.21000003814697 5.00360679626465
-1.20000004768372 5.00360679626465
-1.19000005722046 5.00360679626465
-1.17999994754791 5.00360679626465
-1.16999995708466 5.00360679626465
-1.1599999666214 5.00360679626465
-1.14999997615814 5.00360679626465
-1.13999998569489 5.00360679626465
-1.12999999523163 5.00360679626465
-1.12000000476837 5.00360679626465
-1.11000001430511 5.00360679626465
-1.10000002384186 5.00360679626465
-1.0900000333786 5.00360679626465
-1.08000004291534 5.00360679626465
-1.07000005245209 5.00360679626465
-1.05999994277954 5.00360679626465
-1.04999995231628 5.00360679626465
-1.03999996185303 5.00360679626465
-1.02999997138977 5.00360679626465
-1.01999998092651 5.00360679626465
-1.00999999046326 5.00360679626465
-1 5.00360679626465
-0.990000009536743 5.00360679626465
-0.980000019073486 5.00360679626465
-0.970000028610229 5.00360679626465
-0.959999978542328 5.00360679626465
-0.949999988079071 5.00360679626465
-0.939999997615814 5.00360679626465
-0.930000007152557 5.00360679626465
-0.920000016689301 5.00360679626465
-0.910000026226044 5.00360679626465
-0.899999976158142 5.00360679626465
-0.889999985694885 5.00360679626465
-0.879999995231628 5.00360679626465
-0.870000004768372 5.00360679626465
-0.860000014305115 5.00360679626465
-0.850000023841858 5.00360679626465
-0.839999973773956 5.00360679626465
-0.829999983310699 5.00360679626465
-0.819999992847443 5.00360679626465
-0.810000002384186 5.00360679626465
-0.800000011920929 5.00360679626465
-0.790000021457672 5.00360679626465
-0.779999971389771 5.00360679626465
-0.769999980926514 5.00360679626465
-0.759999990463257 5.00360679626465
-0.75 5.00360679626465
-0.740000009536743 5.00360679626465
-0.730000019073486 5.00360679626465
-0.720000028610229 5.00360679626465
-0.709999978542328 5.00360679626465
-0.699999988079071 5.00360679626465
-0.689999997615814 5.00360679626465
-0.680000007152557 5.00360679626465
-0.670000016689301 5.00360679626465
-0.660000026226044 5.00360679626465
-0.649999976158142 5.00360679626465
-0.639999985694885 5.00360679626465
-0.629999995231628 5.00360679626465
-0.620000004768372 5.00360679626465
-0.610000014305115 5.00360679626465
-0.600000023841858 5.00360679626465
-0.589999973773956 5.00360679626465
-0.579999983310699 5.00360679626465
-0.569999992847443 5.00360679626465
-0.560000002384186 5.00360679626465
-0.550000011920929 5.00360679626465
-0.540000021457672 5.00360679626465
-0.529999971389771 5.00360679626465
-0.519999980926514 5.00360679626465
-0.509999990463257 5.00360679626465
-0.5 5.00360679626465
-0.490000009536743 5.00360679626465
-0.479999989271164 5.00360679626465
-0.469999998807907 5.00360679626465
-0.46000000834465 5.00360679626465
-0.449999988079071 5.00360679626465
-0.439999997615814 5.00360679626465
-0.430000007152557 5.00360679626465
-0.419999986886978 5.00360679626465
-0.409999996423721 5.00360679626465
-0.400000005960464 5.00360679626465
-0.389999985694885 5.00360679626465
-0.379999995231628 5.00360679626465
-0.370000004768372 5.00360679626465
-0.360000014305115 5.00360679626465
-0.349999994039536 5.00360679626465
-0.340000003576279 5.00360679626465
-0.330000013113022 5.00360679626465
-0.319999992847443 5.00360679626465
-0.310000002384186 5.00360679626465
-0.300000011920929 5.00360679626465
-0.28999999165535 5.00360679626465
-0.280000001192093 5.00360679626465
-0.270000010728836 5.00360679626465
-0.259999990463257 5.00360679626465
-0.25 5.00360679626465
-0.239999994635582 5.00360679626465
-0.230000004172325 5.00360679626465
-0.219999998807907 5.00360679626465
-0.209999993443489 5.00360679626465
-0.200000002980232 5.00360679626465
-0.189999997615814 5.00360679626465
-0.180000007152557 5.00360679626465
-0.170000001788139 5.00360679626465
-0.159999996423721 5.00360679626465
-0.150000005960464 5.00360679626465
-0.140000000596046 5.00360679626465
-0.129999995231628 5.00360679626465
-0.119999997317791 5.00360679626465
-0.109999999403954 5.00360679626465
-0.100000001490116 5.00360679626465
-0.0900000035762787 5.00360679626465
-0.0799999982118607 5.00360679626465
-0.0700000002980232 5.00360679626465
-0.0599999986588955 5.00360679626465
-0.0500000007450581 5.00360679626465
-0.0399999991059303 5.00360679626465
-0.0299999993294477 5.00360679626465
-0.0199999995529652 5.00360679626465
-0.00999999977648258 5.00360679626465
0 5.00360679626465
0.00999999977648258 5.00360679626465
0.0199999995529652 5.00360679626465
0.0299999993294477 5.00360679626465
0.0399999991059303 5.00360679626465
0.0500000007450581 5.00360679626465
0.0599999986588955 5.00360679626465
0.0700000002980232 5.00360679626465
0.0799999982118607 5.00360679626465
0.0900000035762787 5.00360679626465
0.100000001490116 5.00360679626465
0.109999999403954 5.00360679626465
0.119999997317791 5.00360679626465
0.129999995231628 5.00360679626465
0.140000000596046 5.00360679626465
0.150000005960464 5.00360679626465
0.159999996423721 5.00360679626465
0.170000001788139 5.00360679626465
0.180000007152557 5.00360679626465
0.189999997615814 5.00360679626465
0.200000002980232 5.00360679626465
0.209999993443489 5.00360679626465
0.219999998807907 5.00360679626465
0.230000004172325 5.00360679626465
0.239999994635582 5.00360679626465
0.25 5.00360679626465
0.259999990463257 5.00360679626465
0.270000010728836 5.00360679626465
0.280000001192093 5.00360679626465
0.28999999165535 5.00360679626465
0.300000011920929 5.00360679626465
0.310000002384186 5.00360679626465
0.319999992847443 5.00360679626465
0.330000013113022 5.00360679626465
0.340000003576279 5.00360679626465
0.349999994039536 5.00360679626465
0.360000014305115 5.00360679626465
0.370000004768372 5.00360679626465
0.379999995231628 5.00360679626465
0.389999985694885 5.00360679626465
0.400000005960464 5.00360679626465
0.409999996423721 5.00360679626465
0.419999986886978 5.00360679626465
0.430000007152557 5.00360679626465
0.439999997615814 5.00360679626465
0.449999988079071 5.00360679626465
0.46000000834465 5.00360679626465
0.469999998807907 5.00360679626465
0.479999989271164 5.00360679626465
0.490000009536743 5.00360679626465
0.5 5.00360679626465
0.509999990463257 5.00360679626465
0.519999980926514 5.00360679626465
0.529999971389771 5.00360679626465
0.540000021457672 5.00360679626465
0.550000011920929 5.00360679626465
0.560000002384186 5.00360679626465
0.569999992847443 5.00360679626465
0.579999983310699 5.00360679626465
0.589999973773956 5.00360679626465
0.600000023841858 5.00360679626465
0.610000014305115 5.00360679626465
0.620000004768372 5.00360679626465
0.629999995231628 5.00360679626465
0.639999985694885 5.00360679626465
0.649999976158142 5.00360679626465
0.660000026226044 5.00360679626465
0.670000016689301 5.00360679626465
0.680000007152557 5.00360679626465
0.689999997615814 5.00360679626465
0.699999988079071 5.00360679626465
0.709999978542328 5.00360679626465
0.720000028610229 5.00360679626465
0.730000019073486 5.00360679626465
0.740000009536743 5.00360679626465
0.75 5.00360679626465
0.759999990463257 5.00360679626465
0.769999980926514 5.00360679626465
0.779999971389771 5.00360679626465
0.790000021457672 5.00360679626465
0.800000011920929 5.00360679626465
0.810000002384186 5.00360679626465
0.819999992847443 5.00360679626465
0.829999983310699 5.00360679626465
0.839999973773956 5.00360679626465
0.850000023841858 5.00360679626465
0.860000014305115 5.00360679626465
0.870000004768372 5.00360679626465
0.879999995231628 5.00360679626465
0.889999985694885 5.00360679626465
0.899999976158142 5.00360679626465
0.910000026226044 5.00360679626465
0.920000016689301 5.00360679626465
0.930000007152557 5.00360679626465
0.939999997615814 5.00360679626465
0.949999988079071 5.00360679626465
0.959999978542328 5.00360679626465
0.970000028610229 5.00360679626465
0.980000019073486 5.00360679626465
0.990000009536743 5.00360679626465
1 5.00360679626465
1.00999999046326 5.00360679626465
1.01999998092651 5.00360679626465
1.02999997138977 5.00360679626465
1.03999996185303 5.00360679626465
1.04999995231628 5.00360679626465
1.05999994277954 5.00360679626465
1.07000005245209 5.00360679626465
1.08000004291534 5.00360679626465
1.0900000333786 5.00360679626465
1.10000002384186 5.00360679626465
1.11000001430511 5.00360679626465
1.12000000476837 5.00360679626465
1.12999999523163 5.00360679626465
1.13999998569489 5.00360679626465
1.14999997615814 5.00360679626465
1.1599999666214 5.00360679626465
1.16999995708466 5.00360679626465
1.17999994754791 5.00360679626465
1.19000005722046 5.00360679626465
1.20000004768372 5.00360679626465
1.21000003814697 5.00360679626465
1.22000002861023 5.00360679626465
1.23000001907349 5.00360679626465
1.24000000953674 5.00360679626465
1.25 5.00360679626465
1.25999999046326 5.00360679626465
1.26999998092651 5.00360679626465
1.27999997138977 5.00360679626465
1.28999996185303 5.00360679626465
1.29999995231628 5.00360679626465
1.30999994277954 5.00360679626465
1.32000005245209 5.00360679626465
1.33000004291534 5.00360679626465
1.3400000333786 5.00360679626465
1.35000002384186 5.00360679626465
1.36000001430511 5.00360679626465
1.37000000476837 5.00360679626465
1.37999999523163 5.00360679626465
1.38999998569489 5.00360679626465
1.39999997615814 5.00360679626465
1.4099999666214 5.00360679626465
1.41999995708466 5.00360679626465
1.42999994754791 5.00360679626465
1.44000005722046 5.00360679626465
1.45000004768372 5.00360679626465
1.46000003814697 5.00360679626465
1.47000002861023 5.00360679626465
1.48000001907349 5.00360679626465
1.49000000953674 5.00360679626465
1.5 5.00360679626465
1.50999999046326 5.00360679626465
1.51999998092651 5.00360679626465
1.52999997138977 5.00360679626465
1.53999996185303 5.00360679626465
1.54999995231628 5.00360679626465
1.55999994277954 5.00360679626465
1.57000005245209 5.00360679626465
1.58000004291534 5.00360679626465
1.5900000333786 5.00360679626465
1.60000002384186 5.00360679626465
1.61000001430511 5.00360679626465
1.62000000476837 5.00360679626465
1.62999999523163 5.00360679626465
1.63999998569489 5.00360679626465
1.64999997615814 5.00360679626465
1.6599999666214 5.00360679626465
1.66999995708466 5.00360679626465
1.67999994754791 5.00360679626465
1.69000005722046 5.00360679626465
1.70000004768372 5.00360679626465
1.71000003814697 5.00360679626465
1.72000002861023 5.00360679626465
1.73000001907349 5.00360679626465
1.74000000953674 5.00360679626465
1.75 5.00360679626465
1.75999999046326 5.00360679626465
1.76999998092651 5.00360679626465
1.77999997138977 5.00360679626465
1.78999996185303 5.00360679626465
1.79999995231628 5.00360679626465
1.80999994277954 5.00360679626465
1.82000005245209 5.00360679626465
1.83000004291534 5.00360679626465
1.8400000333786 5.00360679626465
1.85000002384186 5.00360679626465
1.86000001430511 5.00360679626465
1.87000000476837 5.00360679626465
1.87999999523163 5.00360679626465
1.88999998569489 5.00360679626465
1.89999997615814 5.00360679626465
1.9099999666214 5.00360679626465
1.91999995708466 5.00360679626465
1.92999994754791 5.00360679626465
1.94000005722046 5.00360679626465
1.95000004768372 5.00360679626465
1.96000003814697 5.00360679626465
1.97000002861023 5.00360679626465
1.98000001907349 5.00360679626465
1.99000000953674 5.00360679626465
};
\addlegendentry{Lower bound $0$}
\draw (axis cs:1.7,5.33849859237671) node[
  scale=0.916666666666667,
  anchor=base west,
  text=white!15!black,
  rotate=0.0
]{$\leq \varepsilon$};
\draw[<->,draw=black] (axis cs:1.6,6.00360679626465) -- (axis cs:1.6,5.00360679626465);
\draw[<->,draw=black] (axis cs:1.6,5.00360679626465) -- (axis cs:1.6,6.00360679626465);
\end{axis}

\end{tikzpicture}


==> include/plot_step_simple_arxiv.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis line style={white!80!black},
compat=newest,
height=0.3\textwidth,
legend cell align={left},
legend style={at={(0.5,2)}, anchor=north, draw=white!80.0!black},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80!black},
tick align=outside,
width=0.45\textwidth,
x grid style={white!80!black},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-2.19950000047684, xmax=2.18950001001358,
xtick style={color=white!15!black},
xtick={-1.5,-0.109999999403954,-0.825963318347931},
xticklabels={\(\displaystyle \w_t\),\(\displaystyle \wstar\),\(\displaystyle \w_{t+1}\)},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=-3, ymax=21,
ytick style={color=white!15!black},
ytick={3.9776074886322},
yticklabels={\(\displaystyle \fstar\)}
]
\addplot [line width=1pt, black, opacity=0.7]
table {%
-2 20.0856609344482
-1.99000000953674 19.8858127593994
-1.98000001907349 19.6879539489746
-1.97000002861023 19.4920635223389
-1.96000003814697 19.2981243133545
-1.95000004768372 19.1061134338379
-1.94000005722046 18.9160137176514
-1.92999994754791 18.7278022766113
-1.91999995708466 18.5414733886719
-1.9099999666214 18.3569889068604
-1.89999997615814 18.1743507385254
-1.88999998569489 17.9935207366943
-1.87999999523163 17.8145008087158
-1.87000000476837 17.6372528076172
-1.86000001430511 17.4617767333984
-1.85000002384186 17.2880420684814
-1.8400000333786 17.1160430908203
-1.83000004291534 16.9457473754883
-1.82000005245209 16.777156829834
-1.80999994277954 16.6102352142334
-1.79999995231628 16.4449825286865
-1.78999996185303 16.2813720703125
-1.77999997138977 16.1193904876709
-1.76999998092651 15.959023475647
-1.75999999046326 15.8002529144287
-1.75 15.6430625915527
-1.74000000953674 15.4874382019043
-1.73000001907349 15.33336353302
-1.72000002861023 15.1808233261108
-1.71000003814697 15.0298023223877
-1.70000004768372 14.8802852630615
-1.69000005722046 14.7322587966919
-1.67999994754791 14.5857019424438
-1.66999995708466 14.4406127929688
-1.6599999666214 14.2969617843628
-1.64999997615814 14.1547498703003
-1.63999998569489 14.0139484405518
-1.62999999523163 13.8745565414429
-1.62000000476837 13.7365465164185
-1.61000001430511 13.5999193191528
-1.60000002384186 13.4646482467651
-1.5900000333786 13.3307323455811
-1.58000004291534 13.1981449127197
-1.57000005245209 13.0668849945068
-1.55999994277954 12.9369297027588
-1.54999995231628 12.8082733154297
-1.53999996185303 12.6809005737305
-1.52999997138977 12.554799079895
-1.51999998092651 12.4299554824829
-1.50999999046326 12.3063592910767
-1.5 12.1839962005615
-1.49000000953674 12.06285572052
-1.48000001907349 11.942925453186
-1.47000002861023 11.8241920471191
-1.46000003814697 11.7066469192505
-1.45000004768372 11.590274810791
-1.44000005722046 11.4750690460205
-1.42999994754791 11.361011505127
-1.41999995708466 11.2481002807617
-1.4099999666214 11.1363134384155
-1.39999997615814 11.025652885437
-1.38999998569489 10.9160947799683
-1.37999999523163 10.8076400756836
-1.37000000476837 10.7002668380737
-1.36000001430511 10.593976020813
-1.35000002384186 10.4887466430664
-1.3400000333786 10.384578704834
-1.33000004291534 10.2814521789551
-1.32000005245209 10.1793670654297
-1.30999994277954 10.0783033370972
-1.29999995231628 9.97826099395752
-1.28999996185303 9.87922382354736
-1.27999997138977 9.7811861038208
-1.26999998092651 9.68413734436035
-1.25999999046326 9.58806800842285
-1.25 9.49296951293945
-1.24000000953674 9.39883327484131
-1.23000001907349 9.30564880371094
-1.22000002861023 9.21340847015381
-1.21000003814697 9.12210559844971
-1.20000004768372 9.03172969818115
-1.19000005722046 8.9422721862793
-1.17999994754791 8.85372352600098
-1.16999995708466 8.76608276367188
-1.1599999666214 8.6793327331543
-1.14999997615814 8.59347343444824
-1.13999998569489 8.50849056243896
-1.12999999523163 8.42438316345215
-1.12000000476837 8.34113788604736
-1.11000001430511 8.25875377655029
-1.10000002384186 8.17721652984619
-1.0900000333786 8.09652709960938
-1.08000004291534 8.01667022705078
-1.07000005245209 7.93764877319336
-1.05999994277954 7.85944652557373
-1.04999995231628 7.78206443786621
-1.03999996185303 7.70549345016479
-1.02999997138977 7.62972784042358
-1.01999998092651 7.55476188659668
-1.00999999046326 7.48058986663818
-1 7.4072060585022
-0.990000009536743 7.33460521697998
-0.980000019073486 7.26278257369995
-0.970000028610229 7.19173336029053
-0.959999978542328 7.12145137786865
-0.949999988079071 7.05193328857422
-0.939999997615814 6.98317384719849
-0.930000007152557 6.91516971588135
-0.920000016689301 6.84791612625122
-0.910000026226044 6.78140926361084
-0.899999976158142 6.71564435958862
-0.889999985694885 6.65062093734741
-0.879999995231628 6.58633327484131
-0.870000004768372 6.52277946472168
-0.860000014305115 6.45995569229126
-0.850000023841858 6.39786100387573
-0.839999973773956 6.33649063110352
-0.829999983310699 6.27584552764893
-0.819999992847443 6.2159218788147
-0.810000002384186 6.15671873092651
-0.800000011920929 6.0982346534729
-0.790000021457672 6.04046821594238
-0.779999971389771 5.9834189414978
-0.769999980926514 5.92708683013916
-0.759999990463257 5.87146997451782
-0.75 5.81656980514526
-0.740000009536743 5.76238679885864
-0.730000019073486 5.70892095565796
-0.720000028610229 5.65617322921753
-0.709999978542328 5.60414505004883
-0.699999988079071 5.55283737182617
-0.689999997615814 5.50225257873535
-0.680000007152557 5.452392578125
-0.670000016689301 5.40325975418091
-0.660000026226044 5.35485649108887
-0.649999976158142 5.30718612670898
-0.639999985694885 5.26025295257568
-0.629999995231628 5.21405935287476
-0.620000004768372 5.16860961914062
-0.610000014305115 5.12390899658203
-0.600000023841858 5.07996034622192
-0.589999973773956 5.0367693901062
-0.579999983310699 4.99434232711792
-0.569999992847443 4.9526834487915
-0.560000002384186 4.91179847717285
-0.550000011920929 4.87169408798218
-0.540000021457672 4.83237600326538
-0.529999971389771 4.79385089874268
-0.519999980926514 4.75612592697144
-0.509999990463257 4.71920680999756
-0.5 4.68310213088989
-0.490000009536743 4.64781856536865
-0.479999989271164 4.61336326599121
-0.469999998807907 4.5797438621521
-0.46000000834465 4.54696798324585
-0.449999988079071 4.51504421234131
-0.439999997615814 4.48397827148438
-0.430000007152557 4.45378017425537
-0.419999986886978 4.4244556427002
-0.409999996423721 4.39601373672485
-0.400000005960464 4.36846160888672
-0.389999985694885 4.34180641174316
-0.379999995231628 4.31605577468872
-0.370000004768372 4.29121589660645
-0.360000014305115 4.26729393005371
-0.349999994039536 4.24429655075073
-0.340000003576279 4.22222948074341
-0.330000013113022 4.20109891891479
-0.319999992847443 4.18090915679932
-0.310000002384186 4.16166591644287
-0.300000011920929 4.14337348937988
-0.28999999165535 4.12603569030762
-0.280000001192093 4.10965490341187
-0.270000010728836 4.09423446655273
-0.259999990463257 4.07977676391602
-0.25 4.06628227233887
-0.239999994635582 4.05375242233276
-0.230000004172325 4.04218673706055
-0.219999998807907 4.03158473968506
-0.209999993443489 4.02194404602051
-0.200000002980232 4.01326417922974
-0.189999997615814 4.00554084777832
-0.180000007152557 3.99877119064331
-0.170000001788139 3.99294948577881
-0.159999996423721 3.98807215690613
-0.150000005960464 3.98413228988647
-0.140000000596046 3.98112344741821
-0.129999995231628 3.97903871536255
-0.119999997317791 3.97786951065063
-0.109999999403954 3.9776074886322
-0.100000001490116 3.97824311256409
-0.0900000035762787 3.97976660728455
-0.0799999982118607 3.98216772079468
-0.0700000002980232 3.98543500900269
-0.0599999986588955 3.98955678939819
-0.0500000007450581 3.99452209472656
-0.0399999991059303 4.00031757354736
-0.0299999993294477 4.00693082809448
-0.0199999995529652 4.01434850692749
-0.00999999977648258 4.02255725860596
0 4.03154325485229
0.00999999977648258 4.04129314422607
0.0199999995529652 4.05179166793823
0.0299999993294477 4.06302499771118
0.0399999991059303 4.07497882843018
0.0500000007450581 4.08763885498047
0.0599999986588955 4.100989818573
0.0700000002980232 4.11501789093018
0.0799999982118607 4.12970781326294
0.0900000035762787 4.1450457572937
0.100000001490116 4.1610164642334
0.109999999403954 4.17760610580444
0.119999997317791 4.19480037689209
0.129999995231628 4.21258544921875
0.140000000596046 4.23094654083252
0.150000005960464 4.24987077713013
0.159999996423721 4.26934480667114
0.170000001788139 4.28935432434082
0.180000007152557 4.30988645553589
0.189999997615814 4.33092880249023
0.200000002980232 4.35246896743774
0.209999993443489 4.37449407577515
0.219999998807907 4.39699172973633
0.230000004172325 4.41995096206665
0.239999994635582 4.443359375
0.25 4.46720695495605
0.259999990463257 4.49148082733154
0.270000010728836 4.51617193222046
0.280000001192093 4.54126930236816
0.28999999165535 4.56676292419434
0.300000011920929 4.59264278411865
0.310000002384186 4.61889839172363
0.319999992847443 4.6455225944519
0.330000013113022 4.67250442504883
0.340000003576279 4.69983577728271
0.349999994039536 4.72750854492188
0.360000014305115 4.75551414489746
0.370000004768372 4.78384351730347
0.379999995231628 4.81249094009399
0.389999985694885 4.84144687652588
0.400000005960464 4.87070608139038
0.409999996423721 4.90025997161865
0.419999986886978 4.93010234832764
0.430000007152557 4.96022653579712
0.439999997615814 4.99062585830688
0.449999988079071 5.02129459381104
0.46000000834465 5.05222606658936
0.469999998807907 5.08341503143311
0.479999989271164 5.11485576629639
0.490000009536743 5.14654350280762
0.5 5.17847156524658
0.509999990463257 5.21063613891602
0.519999980926514 5.24303150177002
0.529999971389771 5.27565288543701
0.540000021457672 5.30849695205688
0.550000011920929 5.34155750274658
0.560000002384186 5.374831199646
0.569999992847443 5.4083137512207
0.579999983310699 5.44200134277344
0.589999973773956 5.47588920593262
0.600000023841858 5.50997447967529
0.610000014305115 5.5442533493042
0.620000004768372 5.57872152328491
0.629999995231628 5.61337566375732
0.639999985694885 5.6482138633728
0.649999976158142 5.68323135375977
0.660000026226044 5.71842479705811
0.670000016689301 5.75379276275635
0.680000007152557 5.78933048248291
0.689999997615814 5.82503604888916
0.699999988079071 5.86090660095215
0.709999978542328 5.89693927764893
0.720000028610229 5.9331316947937
0.730000019073486 5.96948051452637
0.740000009536743 6.00598430633545
0.75 6.04263973236084
0.759999990463257 6.07944536209106
0.769999980926514 6.11639785766602
0.779999971389771 6.15349578857422
0.790000021457672 6.19073629379272
0.800000011920929 6.22811794281006
0.810000002384186 6.26563835144043
0.819999992847443 6.30329561233521
0.829999983310699 6.34108734130859
0.839999973773956 6.37901210784912
0.850000023841858 6.41706800460815
0.860000014305115 6.45525312423706
0.870000004768372 6.49356508255005
0.879999995231628 6.53200340270996
0.889999985694885 6.57056522369385
0.899999976158142 6.60924911499023
0.910000026226044 6.64805459976196
0.920000016689301 6.68697834014893
0.930000007152557 6.72601985931396
0.939999997615814 6.76517677307129
0.949999988079071 6.80444860458374
0.959999978542328 6.84383392333984
0.970000028610229 6.88333082199097
0.980000019073486 6.92293691635132
0.990000009536743 6.96265268325806
1 7.00247573852539
1.00999999046326 7.042405128479
1.01999998092651 7.08243894577026
1.02999997138977 7.12257671356201
1.03999996185303 7.16281700134277
1.04999995231628 7.20315837860107
1.05999994277954 7.24359893798828
1.07000005245209 7.28413963317871
1.08000004291534 7.3247766494751
1.0900000333786 7.36551094055176
1.10000002384186 7.40633964538574
1.11000001430511 7.44726324081421
1.12000000476837 7.48827981948853
1.12999999523163 7.52938890457153
1.13999998569489 7.57058811187744
1.14999997615814 7.61187839508057
1.1599999666214 7.6532564163208
1.16999995708466 7.69472408294678
1.17999994754791 7.73627710342407
1.19000005722046 7.77791738510132
1.20000004768372 7.81964254379272
1.21000003814697 7.86145114898682
1.22000002861023 7.90334415435791
1.23000001907349 7.9453182220459
1.24000000953674 7.98737382888794
1.25 8.02951049804688
1.25999999046326 8.07172679901123
1.26999998092651 8.11402130126953
1.27999997138977 8.15639400482178
1.28999996185303 8.19884490966797
1.29999995231628 8.24137115478516
1.30999994277954 8.28397274017334
1.32000005245209 8.32664966583252
1.33000004291534 8.36940002441406
1.3400000333786 8.41222286224365
1.35000002384186 8.45511817932129
1.36000001430511 8.49808597564697
1.37000000476837 8.54112339019775
1.37999999523163 8.58423233032227
1.38999998569489 8.62740898132324
1.39999997615814 8.67065620422363
1.4099999666214 8.71396923065186
1.41999995708466 8.75735092163086
1.42999994754791 8.80079746246338
1.44000005722046 8.84431171417236
1.45000004768372 8.88788986206055
1.46000003814697 8.93153285980225
1.47000002861023 8.97523880004883
1.48000001907349 9.01900768280029
1.49000000953674 9.06283950805664
1.5 9.10673332214355
1.50999999046326 9.15068912506104
1.51999998092651 9.19470500946045
1.52999997138977 9.23878002166748
1.53999996185303 9.28291511535645
1.54999995231628 9.32710838317871
1.55999994277954 9.37135887145996
1.57000005245209 9.41566848754883
1.58000004291534 9.46003437042236
1.5900000333786 9.50445747375488
1.60000002384186 9.54893493652344
1.61000001430511 9.59346866607666
1.62000000476837 9.63805675506592
1.62999999523163 9.68269729614258
1.63999998569489 9.72739315032959
1.64999997615814 9.77214241027832
1.6599999666214 9.81694316864014
1.66999995708466 9.86179447174072
1.67999994754791 9.90669918060303
1.69000005722046 9.95165538787842
1.70000004768372 9.99665927886963
1.71000003814697 10.0417156219482
1.72000002861023 10.086820602417
1.73000001907349 10.1319732666016
1.74000000953674 10.1771745681763
1.75 10.2224245071411
1.75999999046326 10.2677221298218
1.76999998092651 10.3130655288696
1.77999997138977 10.3584566116333
1.78999996185303 10.4038925170898
1.79999995231628 10.4493751525879
1.80999994277954 10.4949007034302
1.82000005245209 10.540472984314
1.83000004291534 10.5860891342163
1.8400000333786 10.6317472457886
1.85000002384186 10.6774501800537
1.86000001430511 10.7231960296631
1.87000000476837 10.7689847946167
1.87999999523163 10.8148126602173
1.88999998569489 10.8606843948364
1.89999997615814 10.9065971374512
1.9099999666214 10.9525499343872
1.91999995708466 10.9985437393188
1.92999994754791 11.0445775985718
1.94000005722046 11.090651512146
1.95000004768372 11.1367616653442
1.96000003814697 11.1829128265381
1.97000002861023 11.2291021347046
1.98000001907349 11.2753286361694
1.99000000953674 11.3215932846069
};
\addlegendentry{Loss function $f$}
\addplot [line width=1pt, color0]
table {%
-2 18.2714900970459
-1.99000000953674 18.1497402191162
-1.98000001907349 18.0279903411865
-1.97000002861023 17.9062404632568
-1.96000003814697 17.7844905853271
-1.95000004768372 17.6627407073975
-1.94000005722046 17.5409908294678
-1.92999994754791 17.4192409515381
-1.91999995708466 17.2974910736084
-1.9099999666214 17.1757411956787
-1.89999997615814 17.053991317749
-1.88999998569489 16.9322414398193
-1.87999999523163 16.8104915618896
-1.87000000476837 16.68874168396
-1.86000001430511 16.5669918060303
-1.85000002384186 16.4452419281006
-1.8400000333786 16.3234920501709
-1.83000004291534 16.2017421722412
-1.82000005245209 16.0799922943115
-1.80999994277954 15.9582414627075
-1.79999995231628 15.8364925384521
-1.78999996185303 15.7147426605225
-1.77999997138977 15.5929927825928
-1.76999998092651 15.4712429046631
-1.75999999046326 15.3494930267334
-1.75 15.2277431488037
-1.74000000953674 15.105993270874
-1.73000001907349 14.9842433929443
-1.72000002861023 14.8624935150146
-1.71000003814697 14.740743637085
-1.70000004768372 14.6189937591553
-1.69000005722046 14.4972448348999
-1.67999994754791 14.3754930496216
-1.66999995708466 14.2537441253662
-1.6599999666214 14.1319942474365
-1.64999997615814 14.0102443695068
-1.63999998569489 13.8884944915771
-1.62999999523163 13.7667446136475
-1.62000000476837 13.6449947357178
-1.61000001430511 13.5232448577881
-1.60000002384186 13.4014949798584
-1.5900000333786 13.2797451019287
-1.58000004291534 13.1579961776733
-1.57000005245209 13.0362462997437
-1.55999994277954 12.9144945144653
-1.54999995231628 12.7927446365356
-1.53999996185303 12.6709957122803
-1.52999997138977 12.5492458343506
-1.51999998092651 12.4274959564209
-1.50999999046326 12.3057460784912
-1.5 12.1839962005615
-1.49000000953674 12.0622463226318
-1.48000001907349 11.9404964447021
-1.47000002861023 11.8187465667725
-1.46000003814697 11.6969966888428
-1.45000004768372 11.5752477645874
-1.44000005722046 11.4534978866577
-1.42999994754791 11.3317461013794
-1.41999995708466 11.2099962234497
-1.4099999666214 11.0882472991943
-1.39999997615814 10.9664974212646
-1.38999998569489 10.844747543335
-1.37999999523163 10.7229976654053
-1.37000000476837 10.6012477874756
-1.36000001430511 10.4794979095459
-1.35000002384186 10.3577480316162
-1.3400000333786 10.2359981536865
-1.33000004291534 10.1142482757568
-1.32000005245209 9.99249935150146
-1.30999994277954 9.87074756622314
-1.29999995231628 9.74899864196777
-1.28999996185303 9.62724876403809
-1.27999997138977 9.5054988861084
-1.26999998092651 9.38374900817871
-1.25999999046326 9.26199913024902
-1.25 9.14024925231934
-1.24000000953674 9.01849937438965
-1.23000001907349 8.89674949645996
-1.22000002861023 8.77499961853027
-1.21000003814697 8.65324974060059
-1.20000004768372 8.5314998626709
-1.19000005722046 8.40975093841553
-1.17999994754791 8.28799915313721
-1.16999995708466 8.16625022888184
-1.1599999666214 8.04450035095215
-1.14999997615814 7.9227499961853
-1.13999998569489 7.80100059509277
-1.12999999523163 7.67925071716309
-1.12000000476837 7.5575008392334
-1.11000001430511 7.43575096130371
-1.10000002384186 7.31400156021118
-1.0900000333786 7.19225168228149
-1.08000004291534 7.07050180435181
-1.07000005245209 6.94875192642212
-1.05999994277954 6.82700109481812
-1.04999995231628 6.70525121688843
-1.03999996185303 6.58350133895874
-1.02999997138977 6.46175146102905
-1.01999998092651 6.34000205993652
-1.00999999046326 6.21825218200684
-1 6.09650230407715
-0.990000009536743 5.97475242614746
-0.980000019073486 5.85300254821777
-0.970000028610229 5.73125314712524
-0.959999978542328 5.60950231552124
-0.949999988079071 5.48775291442871
-0.939999997615814 5.36600303649902
-0.930000007152557 5.24425315856934
-0.920000016689301 5.12250328063965
-0.910000026226044 5.00075387954712
-0.899999976158142 4.87900304794312
-0.889999985694885 4.75725364685059
-0.879999995231628 4.6355037689209
-0.870000004768372 4.51375389099121
-0.860000014305115 4.39200401306152
-0.850000023841858 4.27025461196899
-0.839999973773956 4.14850425720215
-0.829999983310699 4.02675437927246
-0.819999992847443 3.90500450134277
-0.810000002384186 3.78325462341309
-0.800000011920929 3.6615047454834
-0.790000021457672 3.53975486755371
-0.779999971389771 3.41800498962402
-0.769999980926514 3.29625511169434
-0.759999990463257 3.17450523376465
-0.75 3.05275535583496
-0.740000009536743 2.93100547790527
-0.730000019073486 2.80925559997559
-0.720000028610229 2.6875057220459
-0.709999978542328 2.56575584411621
-0.699999988079071 2.44400596618652
-0.689999997615814 2.32225608825684
-0.680000007152557 2.20050621032715
-0.670000016689301 2.07875633239746
-0.660000026226044 1.95700645446777
-0.649999976158142 1.83525657653809
-0.639999985694885 1.7135066986084
-0.629999995231628 1.59175682067871
-0.620000004768372 1.47000694274902
-0.610000014305115 1.34825706481934
-0.600000023841858 1.22650718688965
-0.589999973773956 1.10475730895996
-0.579999983310699 0.983007431030273
-0.569999992847443 0.861257553100586
-0.560000002384186 0.739507675170898
-0.550000011920929 0.617757797241211
-0.540000021457672 0.496007919311523
-0.529999971389771 0.374258041381836
-0.519999980926514 0.252508163452148
-0.509999990463257 0.130758285522461
-0.5 0.00900840759277344
-0.490000009536743 -0.112741470336914
-0.479999989271164 -0.234491348266602
-0.469999998807907 -0.356241226196289
-0.46000000834465 -0.477991104125977
-0.449999988079071 -0.599740028381348
-0.439999997615814 -0.721489906311035
-0.430000007152557 -0.843239784240723
-0.419999986886978 -0.964991569519043
-0.409999996423721 -1.08674049377441
-0.400000005960464 -1.2084903717041
-0.389999985694885 -1.33024024963379
-0.379999995231628 -1.45199012756348
-0.370000004768372 -1.57374000549316
-0.360000014305115 -1.69548988342285
-0.349999994039536 -1.81723976135254
-0.340000003576279 -1.93898963928223
-0.330000013113022 -2.0607385635376
-0.319999992847443 -2.18249034881592
-0.310000002384186 -2.30424022674561
-0.300000011920929 -2.42599010467529
-0.28999999165535 -2.54773902893066
-0.280000001192093 -2.66948890686035
-0.270000010728836 -2.79123878479004
-0.259999990463257 -2.91298866271973
-0.25 -3.03473854064941
-0.239999994635582 -3.1564884185791
-0.230000004172325 -3.27823829650879
-0.219999998807907 -3.39998817443848
-0.209999993443489 -3.52173805236816
-0.200000002980232 -3.64348697662354
-0.189999997615814 -3.76523685455322
-0.180000007152557 -3.88698768615723
-0.170000001788139 -4.00873756408691
-0.159999996423721 -4.1304874420166
-0.150000005960464 -4.25223731994629
-0.140000000596046 -4.37398719787598
-0.129999995231628 -4.49573707580566
-0.119999997317791 -4.61748695373535
-0.109999999403954 -4.73923683166504
-0.100000001490116 -4.86098670959473
-0.0900000035762787 -4.98273658752441
-0.0799999982118607 -5.1044864654541
-0.0700000002980232 -5.22623634338379
-0.0599999986588955 -5.34798622131348
-0.0500000007450581 -5.46973609924316
-0.0399999991059303 -5.59148597717285
-0.0299999993294477 -5.71323585510254
-0.0199999995529652 -5.83498573303223
-0.00999999977648258 -5.95673561096191
0 -6.0784854888916
0.00999999977648258 -6.20023536682129
0.0199999995529652 -6.32198524475098
0.0299999993294477 -6.44373512268066
0.0399999991059303 -6.56548500061035
0.0500000007450581 -6.68723487854004
0.0599999986588955 -6.80898475646973
0.0700000002980232 -6.93073463439941
0.0799999982118607 -7.0524845123291
0.0900000035762787 -7.17423439025879
0.100000001490116 -7.29598426818848
0.109999999403954 -7.41773414611816
0.119999997317791 -7.53948402404785
0.129999995231628 -7.66123390197754
0.140000000596046 -7.78298377990723
0.150000005960464 -7.90473365783691
0.159999996423721 -8.0264835357666
0.170000001788139 -8.14823341369629
0.180000007152557 -8.26998329162598
0.189999997615814 -8.39173316955566
0.200000002980232 -8.51348304748535
0.209999993443489 -8.63523292541504
0.219999998807907 -8.75698280334473
0.230000004172325 -8.87873268127441
0.239999994635582 -9.0004825592041
0.25 -9.12223243713379
0.259999990463257 -9.24398231506348
0.270000010728836 -9.36573219299316
0.280000001192093 -9.48748207092285
0.28999999165535 -9.60923194885254
0.300000011920929 -9.73098182678223
0.310000002384186 -9.85273170471191
0.319999992847443 -9.9744815826416
0.330000013113022 -10.0962314605713
0.340000003576279 -10.217981338501
0.349999994039536 -10.3397312164307
0.360000014305115 -10.4614810943604
0.370000004768372 -10.58323097229
0.379999995231628 -10.7049808502197
0.389999985694885 -10.8267307281494
0.400000005960464 -10.9484806060791
0.409999996423721 -11.0702304840088
0.419999986886978 -11.1919803619385
0.430000007152557 -11.3137302398682
0.439999997615814 -11.4354801177979
0.449999988079071 -11.5572299957275
0.46000000834465 -11.6789798736572
0.469999998807907 -11.8007297515869
0.479999989271164 -11.9224796295166
0.490000009536743 -12.0442295074463
0.5 -12.165979385376
0.509999990463257 -12.2877292633057
0.519999980926514 -12.4094791412354
0.529999971389771 -12.531229019165
0.540000021457672 -12.6529788970947
0.550000011920929 -12.7747287750244
0.560000002384186 -12.8964786529541
0.569999992847443 -13.0182285308838
0.579999983310699 -13.1399784088135
0.589999973773956 -13.2617263793945
0.600000023841858 -13.3834762573242
0.610000014305115 -13.5052299499512
0.620000004768372 -13.6269760131836
0.629999995231628 -13.7487297058105
0.639999985694885 -13.870475769043
0.649999976158142 -13.9922294616699
0.660000026226044 -14.1139793395996
0.670000016689301 -14.2357273101807
0.680000007152557 -14.3574771881104
0.689999997615814 -14.47922706604
0.699999988079071 -14.6009769439697
0.709999978542328 -14.7227268218994
0.720000028610229 -14.8444766998291
0.730000019073486 -14.9662265777588
0.740000009536743 -15.0879764556885
0.75 -15.2097263336182
0.759999990463257 -15.3314762115479
0.769999980926514 -15.4532260894775
0.779999971389771 -15.5749759674072
0.790000021457672 -15.6967258453369
0.800000011920929 -15.8184757232666
0.810000002384186 -15.9402256011963
0.819999992847443 -16.061975479126
0.829999983310699 -16.1837253570557
0.839999973773956 -16.3054733276367
0.850000023841858 -16.4272232055664
0.860000014305115 -16.5489768981934
0.870000004768372 -16.6707229614258
0.879999995231628 -16.7924766540527
0.889999985694885 -16.9142227172852
0.899999976158142 -17.0359764099121
0.910000026226044 -17.1577262878418
0.920000016689301 -17.2794742584229
0.930000007152557 -17.4012241363525
0.939999997615814 -17.5229740142822
0.949999988079071 -17.6447238922119
0.959999978542328 -17.7664737701416
0.970000028610229 -17.8882236480713
0.980000019073486 -18.009973526001
0.990000009536743 -18.1317234039307
1 -18.2534732818604
1.00999999046326 -18.37522315979
1.01999998092651 -18.4969730377197
1.02999997138977 -18.6187229156494
1.03999996185303 -18.7404727935791
1.04999995231628 -18.8622226715088
1.05999994277954 -18.9839725494385
1.07000005245209 -19.1057243347168
1.08000004291534 -19.2274723052979
1.0900000333786 -19.3492240905762
1.10000002384186 -19.4709701538086
1.11000001430511 -19.5927238464355
1.12000000476837 -19.714469909668
1.12999999523163 -19.8362216949463
1.13999998569489 -19.957971572876
1.14999997615814 -20.0797214508057
1.1599999666214 -20.2014713287354
1.16999995708466 -20.323221206665
1.17999994754791 -20.4449672698975
1.19000005722046 -20.5667209625244
1.20000004768372 -20.6884708404541
1.21000003814697 -20.8102207183838
1.22000002861023 -20.9319705963135
1.23000001907349 -21.0537204742432
1.24000000953674 -21.1754703521729
1.25 -21.2972202301025
1.25999999046326 -21.4189701080322
1.26999998092651 -21.5407199859619
1.27999997138977 -21.6624698638916
1.28999996185303 -21.7842197418213
1.29999995231628 -21.905969619751
1.30999994277954 -22.0277194976807
1.32000005245209 -22.1494731903076
1.33000004291534 -22.27121925354
1.3400000333786 -22.3929691314697
1.35000002384186 -22.5147190093994
1.36000001430511 -22.6364688873291
1.37000000476837 -22.7582187652588
1.37999999523163 -22.8799686431885
1.38999998569489 -23.0017185211182
1.39999997615814 -23.1234683990479
1.4099999666214 -23.2452182769775
1.41999995708466 -23.3669681549072
1.42999994754791 -23.4887142181396
1.44000005722046 -23.6104679107666
1.45000004768372 -23.7322177886963
1.46000003814697 -23.853967666626
1.47000002861023 -23.9757175445557
1.48000001907349 -24.0974674224854
1.49000000953674 -24.219217300415
1.5 -24.3409671783447
1.50999999046326 -24.4627170562744
1.51999998092651 -24.5844669342041
1.52999997138977 -24.7062168121338
1.53999996185303 -24.8279666900635
1.54999995231628 -24.9497165679932
1.55999994277954 -25.0714664459229
1.57000005245209 -25.1932201385498
1.58000004291534 -25.3149662017822
1.5900000333786 -25.4367160797119
1.60000002384186 -25.5584659576416
1.61000001430511 -25.6802158355713
1.62000000476837 -25.801965713501
1.62999999523163 -25.9237155914307
1.63999998569489 -26.0454654693604
1.64999997615814 -26.16721534729
1.6599999666214 -26.2889652252197
1.66999995708466 -26.4107151031494
1.67999994754791 -26.5324611663818
1.69000005722046 -26.6542148590088
1.70000004768372 -26.7759647369385
1.71000003814697 -26.8977146148682
1.72000002861023 -27.0194644927979
1.73000001907349 -27.1412143707275
1.74000000953674 -27.2629642486572
1.75 -27.3847141265869
1.75999999046326 -27.5064640045166
1.76999998092651 -27.6282138824463
1.77999997138977 -27.749963760376
1.78999996185303 -27.8717136383057
1.79999995231628 -27.9934635162354
1.80999994277954 -28.115213394165
1.82000005245209 -28.236967086792
1.83000004291534 -28.3587131500244
1.8400000333786 -28.4804630279541
1.85000002384186 -28.6022129058838
1.86000001430511 -28.7239627838135
1.87000000476837 -28.8457126617432
1.87999999523163 -28.9674625396729
1.88999998569489 -29.0892124176025
1.89999997615814 -29.2109622955322
1.9099999666214 -29.3327121734619
1.91999995708466 -29.4544620513916
1.92999994754791 -29.576208114624
1.94000005722046 -29.697961807251
1.95000004768372 -29.8197116851807
1.96000003814697 -29.9414615631104
1.97000002861023 -30.06321144104
1.98000001907349 -30.1849613189697
1.99000000953674 -30.3067111968994
};
\addlegendentry{Linearization at $\w_t$}
\addplot [line width=1pt, color1]
table {%
-2 3.9776074886322
-1.99000000953674 3.9776074886322
-1.98000001907349 3.9776074886322
-1.97000002861023 3.9776074886322
-1.96000003814697 3.9776074886322
-1.95000004768372 3.9776074886322
-1.94000005722046 3.9776074886322
-1.92999994754791 3.9776074886322
-1.91999995708466 3.9776074886322
-1.9099999666214 3.9776074886322
-1.89999997615814 3.9776074886322
-1.88999998569489 3.9776074886322
-1.87999999523163 3.9776074886322
-1.87000000476837 3.9776074886322
-1.86000001430511 3.9776074886322
-1.85000002384186 3.9776074886322
-1.8400000333786 3.9776074886322
-1.83000004291534 3.9776074886322
-1.82000005245209 3.9776074886322
-1.80999994277954 3.9776074886322
-1.79999995231628 3.9776074886322
-1.78999996185303 3.9776074886322
-1.77999997138977 3.9776074886322
-1.76999998092651 3.9776074886322
-1.75999999046326 3.9776074886322
-1.75 3.9776074886322
-1.74000000953674 3.9776074886322
-1.73000001907349 3.9776074886322
-1.72000002861023 3.9776074886322
-1.71000003814697 3.9776074886322
-1.70000004768372 3.9776074886322
-1.69000005722046 3.9776074886322
-1.67999994754791 3.9776074886322
-1.66999995708466 3.9776074886322
-1.6599999666214 3.9776074886322
-1.64999997615814 3.9776074886322
-1.63999998569489 3.9776074886322
-1.62999999523163 3.9776074886322
-1.62000000476837 3.9776074886322
-1.61000001430511 3.9776074886322
-1.60000002384186 3.9776074886322
-1.5900000333786 3.9776074886322
-1.58000004291534 3.9776074886322
-1.57000005245209 3.9776074886322
-1.55999994277954 3.9776074886322
-1.54999995231628 3.9776074886322
-1.53999996185303 3.9776074886322
-1.52999997138977 3.9776074886322
-1.51999998092651 3.9776074886322
-1.50999999046326 3.9776074886322
-1.5 3.9776074886322
-1.49000000953674 3.9776074886322
-1.48000001907349 3.9776074886322
-1.47000002861023 3.9776074886322
-1.46000003814697 3.9776074886322
-1.45000004768372 3.9776074886322
-1.44000005722046 3.9776074886322
-1.42999994754791 3.9776074886322
-1.41999995708466 3.9776074886322
-1.4099999666214 3.9776074886322
-1.39999997615814 3.9776074886322
-1.38999998569489 3.9776074886322
-1.37999999523163 3.9776074886322
-1.37000000476837 3.9776074886322
-1.36000001430511 3.9776074886322
-1.35000002384186 3.9776074886322
-1.3400000333786 3.9776074886322
-1.33000004291534 3.9776074886322
-1.32000005245209 3.9776074886322
-1.30999994277954 3.9776074886322
-1.29999995231628 3.9776074886322
-1.28999996185303 3.9776074886322
-1.27999997138977 3.9776074886322
-1.26999998092651 3.9776074886322
-1.25999999046326 3.9776074886322
-1.25 3.9776074886322
-1.24000000953674 3.9776074886322
-1.23000001907349 3.9776074886322
-1.22000002861023 3.9776074886322
-1.21000003814697 3.9776074886322
-1.20000004768372 3.9776074886322
-1.19000005722046 3.9776074886322
-1.17999994754791 3.9776074886322
-1.16999995708466 3.9776074886322
-1.1599999666214 3.9776074886322
-1.14999997615814 3.9776074886322
-1.13999998569489 3.9776074886322
-1.12999999523163 3.9776074886322
-1.12000000476837 3.9776074886322
-1.11000001430511 3.9776074886322
-1.10000002384186 3.9776074886322
-1.0900000333786 3.9776074886322
-1.08000004291534 3.9776074886322
-1.07000005245209 3.9776074886322
-1.05999994277954 3.9776074886322
-1.04999995231628 3.9776074886322
-1.03999996185303 3.9776074886322
-1.02999997138977 3.9776074886322
-1.01999998092651 3.9776074886322
-1.00999999046326 3.9776074886322
-1 3.9776074886322
-0.990000009536743 3.9776074886322
-0.980000019073486 3.9776074886322
-0.970000028610229 3.9776074886322
-0.959999978542328 3.9776074886322
-0.949999988079071 3.9776074886322
-0.939999997615814 3.9776074886322
-0.930000007152557 3.9776074886322
-0.920000016689301 3.9776074886322
-0.910000026226044 3.9776074886322
-0.899999976158142 3.9776074886322
-0.889999985694885 3.9776074886322
-0.879999995231628 3.9776074886322
-0.870000004768372 3.9776074886322
-0.860000014305115 3.9776074886322
-0.850000023841858 3.9776074886322
-0.839999973773956 3.9776074886322
-0.829999983310699 3.9776074886322
-0.819999992847443 3.9776074886322
-0.810000002384186 3.9776074886322
-0.800000011920929 3.9776074886322
-0.790000021457672 3.9776074886322
-0.779999971389771 3.9776074886322
-0.769999980926514 3.9776074886322
-0.759999990463257 3.9776074886322
-0.75 3.9776074886322
-0.740000009536743 3.9776074886322
-0.730000019073486 3.9776074886322
-0.720000028610229 3.9776074886322
-0.709999978542328 3.9776074886322
-0.699999988079071 3.9776074886322
-0.689999997615814 3.9776074886322
-0.680000007152557 3.9776074886322
-0.670000016689301 3.9776074886322
-0.660000026226044 3.9776074886322
-0.649999976158142 3.9776074886322
-0.639999985694885 3.9776074886322
-0.629999995231628 3.9776074886322
-0.620000004768372 3.9776074886322
-0.610000014305115 3.9776074886322
-0.600000023841858 3.9776074886322
-0.589999973773956 3.9776074886322
-0.579999983310699 3.9776074886322
-0.569999992847443 3.9776074886322
-0.560000002384186 3.9776074886322
-0.550000011920929 3.9776074886322
-0.540000021457672 3.9776074886322
-0.529999971389771 3.9776074886322
-0.519999980926514 3.9776074886322
-0.509999990463257 3.9776074886322
-0.5 3.9776074886322
-0.490000009536743 3.9776074886322
-0.479999989271164 3.9776074886322
-0.469999998807907 3.9776074886322
-0.46000000834465 3.9776074886322
-0.449999988079071 3.9776074886322
-0.439999997615814 3.9776074886322
-0.430000007152557 3.9776074886322
-0.419999986886978 3.9776074886322
-0.409999996423721 3.9776074886322
-0.400000005960464 3.9776074886322
-0.389999985694885 3.9776074886322
-0.379999995231628 3.9776074886322
-0.370000004768372 3.9776074886322
-0.360000014305115 3.9776074886322
-0.349999994039536 3.9776074886322
-0.340000003576279 3.9776074886322
-0.330000013113022 3.9776074886322
-0.319999992847443 3.9776074886322
-0.310000002384186 3.9776074886322
-0.300000011920929 3.9776074886322
-0.28999999165535 3.9776074886322
-0.280000001192093 3.9776074886322
-0.270000010728836 3.9776074886322
-0.259999990463257 3.9776074886322
-0.25 3.9776074886322
-0.239999994635582 3.9776074886322
-0.230000004172325 3.9776074886322
-0.219999998807907 3.9776074886322
-0.209999993443489 3.9776074886322
-0.200000002980232 3.9776074886322
-0.189999997615814 3.9776074886322
-0.180000007152557 3.9776074886322
-0.170000001788139 3.9776074886322
-0.159999996423721 3.9776074886322
-0.150000005960464 3.9776074886322
-0.140000000596046 3.9776074886322
-0.129999995231628 3.9776074886322
-0.119999997317791 3.9776074886322
-0.109999999403954 3.9776074886322
-0.100000001490116 3.9776074886322
-0.0900000035762787 3.9776074886322
-0.0799999982118607 3.9776074886322
-0.0700000002980232 3.9776074886322
-0.0599999986588955 3.9776074886322
-0.0500000007450581 3.9776074886322
-0.0399999991059303 3.9776074886322
-0.0299999993294477 3.9776074886322
-0.0199999995529652 3.9776074886322
-0.00999999977648258 3.9776074886322
0 3.9776074886322
0.00999999977648258 3.9776074886322
0.0199999995529652 3.9776074886322
0.0299999993294477 3.9776074886322
0.0399999991059303 3.9776074886322
0.0500000007450581 3.9776074886322
0.0599999986588955 3.9776074886322
0.0700000002980232 3.9776074886322
0.0799999982118607 3.9776074886322
0.0900000035762787 3.9776074886322
0.100000001490116 3.9776074886322
0.109999999403954 3.9776074886322
0.119999997317791 3.9776074886322
0.129999995231628 3.9776074886322
0.140000000596046 3.9776074886322
0.150000005960464 3.9776074886322
0.159999996423721 3.9776074886322
0.170000001788139 3.9776074886322
0.180000007152557 3.9776074886322
0.189999997615814 3.9776074886322
0.200000002980232 3.9776074886322
0.209999993443489 3.9776074886322
0.219999998807907 3.9776074886322
0.230000004172325 3.9776074886322
0.239999994635582 3.9776074886322
0.25 3.9776074886322
0.259999990463257 3.9776074886322
0.270000010728836 3.9776074886322
0.280000001192093 3.9776074886322
0.28999999165535 3.9776074886322
0.300000011920929 3.9776074886322
0.310000002384186 3.9776074886322
0.319999992847443 3.9776074886322
0.330000013113022 3.9776074886322
0.340000003576279 3.9776074886322
0.349999994039536 3.9776074886322
0.360000014305115 3.9776074886322
0.370000004768372 3.9776074886322
0.379999995231628 3.9776074886322
0.389999985694885 3.9776074886322
0.400000005960464 3.9776074886322
0.409999996423721 3.9776074886322
0.419999986886978 3.9776074886322
0.430000007152557 3.9776074886322
0.439999997615814 3.9776074886322
0.449999988079071 3.9776074886322
0.46000000834465 3.9776074886322
0.469999998807907 3.9776074886322
0.479999989271164 3.9776074886322
0.490000009536743 3.9776074886322
0.5 3.9776074886322
0.509999990463257 3.9776074886322
0.519999980926514 3.9776074886322
0.529999971389771 3.9776074886322
0.540000021457672 3.9776074886322
0.550000011920929 3.9776074886322
0.560000002384186 3.9776074886322
0.569999992847443 3.9776074886322
0.579999983310699 3.9776074886322
0.589999973773956 3.9776074886322
0.600000023841858 3.9776074886322
0.610000014305115 3.9776074886322
0.620000004768372 3.9776074886322
0.629999995231628 3.9776074886322
0.639999985694885 3.9776074886322
0.649999976158142 3.9776074886322
0.660000026226044 3.9776074886322
0.670000016689301 3.9776074886322
0.680000007152557 3.9776074886322
0.689999997615814 3.9776074886322
0.699999988079071 3.9776074886322
0.709999978542328 3.9776074886322
0.720000028610229 3.9776074886322
0.730000019073486 3.9776074886322
0.740000009536743 3.9776074886322
0.75 3.9776074886322
0.759999990463257 3.9776074886322
0.769999980926514 3.9776074886322
0.779999971389771 3.9776074886322
0.790000021457672 3.9776074886322
0.800000011920929 3.9776074886322
0.810000002384186 3.9776074886322
0.819999992847443 3.9776074886322
0.829999983310699 3.9776074886322
0.839999973773956 3.9776074886322
0.850000023841858 3.9776074886322
0.860000014305115 3.9776074886322
0.870000004768372 3.9776074886322
0.879999995231628 3.9776074886322
0.889999985694885 3.9776074886322
0.899999976158142 3.9776074886322
0.910000026226044 3.9776074886322
0.920000016689301 3.9776074886322
0.930000007152557 3.9776074886322
0.939999997615814 3.9776074886322
0.949999988079071 3.9776074886322
0.959999978542328 3.9776074886322
0.970000028610229 3.9776074886322
0.980000019073486 3.9776074886322
0.990000009536743 3.9776074886322
1 3.9776074886322
1.00999999046326 3.9776074886322
1.01999998092651 3.9776074886322
1.02999997138977 3.9776074886322
1.03999996185303 3.9776074886322
1.04999995231628 3.9776074886322
1.05999994277954 3.9776074886322
1.07000005245209 3.9776074886322
1.08000004291534 3.9776074886322
1.0900000333786 3.9776074886322
1.10000002384186 3.9776074886322
1.11000001430511 3.9776074886322
1.12000000476837 3.9776074886322
1.12999999523163 3.9776074886322
1.13999998569489 3.9776074886322
1.14999997615814 3.9776074886322
1.1599999666214 3.9776074886322
1.16999995708466 3.9776074886322
1.17999994754791 3.9776074886322
1.19000005722046 3.9776074886322
1.20000004768372 3.9776074886322
1.21000003814697 3.9776074886322
1.22000002861023 3.9776074886322
1.23000001907349 3.9776074886322
1.24000000953674 3.9776074886322
1.25 3.9776074886322
1.25999999046326 3.9776074886322
1.26999998092651 3.9776074886322
1.27999997138977 3.9776074886322
1.28999996185303 3.9776074886322
1.29999995231628 3.9776074886322
1.30999994277954 3.9776074886322
1.32000005245209 3.9776074886322
1.33000004291534 3.9776074886322
1.3400000333786 3.9776074886322
1.35000002384186 3.9776074886322
1.36000001430511 3.9776074886322
1.37000000476837 3.9776074886322
1.37999999523163 3.9776074886322
1.38999998569489 3.9776074886322
1.39999997615814 3.9776074886322
1.4099999666214 3.9776074886322
1.41999995708466 3.9776074886322
1.42999994754791 3.9776074886322
1.44000005722046 3.9776074886322
1.45000004768372 3.9776074886322
1.46000003814697 3.9776074886322
1.47000002861023 3.9776074886322
1.48000001907349 3.9776074886322
1.49000000953674 3.9776074886322
1.5 3.9776074886322
1.50999999046326 3.9776074886322
1.51999998092651 3.9776074886322
1.52999997138977 3.9776074886322
1.53999996185303 3.9776074886322
1.54999995231628 3.9776074886322
1.55999994277954 3.9776074886322
1.57000005245209 3.9776074886322
1.58000004291534 3.9776074886322
1.5900000333786 3.9776074886322
1.60000002384186 3.9776074886322
1.61000001430511 3.9776074886322
1.62000000476837 3.9776074886322
1.62999999523163 3.9776074886322
1.63999998569489 3.9776074886322
1.64999997615814 3.9776074886322
1.6599999666214 3.9776074886322
1.66999995708466 3.9776074886322
1.67999994754791 3.9776074886322
1.69000005722046 3.9776074886322
1.70000004768372 3.9776074886322
1.71000003814697 3.9776074886322
1.72000002861023 3.9776074886322
1.73000001907349 3.9776074886322
1.74000000953674 3.9776074886322
1.75 3.9776074886322
1.75999999046326 3.9776074886322
1.76999998092651 3.9776074886322
1.77999997138977 3.9776074886322
1.78999996185303 3.9776074886322
1.79999995231628 3.9776074886322
1.80999994277954 3.9776074886322
1.82000005245209 3.9776074886322
1.83000004291534 3.9776074886322
1.8400000333786 3.9776074886322
1.85000002384186 3.9776074886322
1.86000001430511 3.9776074886322
1.87000000476837 3.9776074886322
1.87999999523163 3.9776074886322
1.88999998569489 3.9776074886322
1.89999997615814 3.9776074886322
1.9099999666214 3.9776074886322
1.91999995708466 3.9776074886322
1.92999994754791 3.9776074886322
1.94000005722046 3.9776074886322
1.95000004768372 3.9776074886322
1.96000003814697 3.9776074886322
1.97000002861023 3.9776074886322
1.98000001907349 3.9776074886322
1.99000000953674 3.9776074886322
};
\addlegendentry{Minimum $\fstar$}
\end{axis}

\end{tikzpicture}


==> include/rsi_plot_arxiv.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white!80!black},
compat=newest,
height=0.225\textwidth,
legend cell align={left},
legend style={at={(0.5,1.2)}, anchor=south, draw=lightgray!20.0!black},
% legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80!black},
tick align=outside,
width=0.3\textwidth,
x grid style={white!80!black},
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmajorticks=true,
xmin=-0.7, xmax=0.7,
xtick style={color=white!15!black},
xtick={-0.6,0,0.6},
xticklabels={\(\displaystyle \scriptscriptstyle w_t=-\frac{3}{5}\),\Arrow{1.0cm},\(\displaystyle \scriptscriptstyle w_{t+1}=\frac{3}{5}\)},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=false,
ymajorticks=true,
ymin=0, ymax=0.15,
yminorticks=false,
ytick style={color=white!15!black},
ytick={0},
yticklabels={\phantom{a}}
]
\addplot [line width=1pt, black]
table {%
-0.699999988079071 0.14699998497963
-0.689999997615814 0.1475909948349
-0.680000007152557 0.147967994213104
-0.670000016689301 0.148137003183365
-0.660000026226044 0.148104012012482
-0.649999976158142 0.147874981164932
-0.639999985694885 0.147455990314484
-0.629999995231628 0.146852999925613
-0.620000004768372 0.146072000265121
-0.610000014305115 0.14511901140213
-0.600000023841858 0.143999993801117
-0.589999973773956 0.142720997333527
-0.579999983310699 0.141287997364998
-0.569999992847443 0.139706999063492
-0.560000002384186 0.13798400759697
-0.550000011920929 0.13612499833107
-0.540000021457672 0.134136006236076
-0.529999971389771 0.132022991776466
-0.519999980926514 0.129792004823685
-0.509999990463257 0.127448990941048
-0.5 0.125
-0.490000009536743 0.1224509999156
-0.479999989271164 0.119808003306389
-0.469999998807907 0.117077000439167
-0.46000000834465 0.114264003932476
-0.449999988079071 0.111374996602535
-0.439999997615814 0.108415998518467
-0.430000007152557 0.105392999947071
-0.419999986886978 0.102311998605728
-0.409999996423721 0.0991789996623993
-0.400000005960464 0.0960000082850456
-0.389999985694885 0.0927809923887253
-0.379999995231628 0.089528001844883
-0.370000004768372 0.0862470045685768
-0.360000014305115 0.0829440057277679
-0.349999994039536 0.0796249955892563
-0.340000003576279 0.0762960016727448
-0.330000013113022 0.0729630067944527
-0.319999992847443 0.0696319937705994
-0.310000002384186 0.066309005022049
-0.300000011920929 0.063000001013279
-0.28999999165535 0.0597109943628311
-0.280000001192093 0.0564480014145374
-0.270000010728836 0.0532170012593269
-0.259999990463257 0.0500239990651608
-0.25 0.046875
-0.239999994635582 0.0437759980559349
-0.230000004172325 0.0407330021262169
-0.219999998807907 0.0377519987523556
-0.209999993443489 0.0348389968276024
-0.200000002980232 0.0320000015199184
-0.189999997615814 0.0292409993708134
-0.180000007152557 0.0265680011361837
-0.170000001788139 0.0239870008081198
-0.159999996423721 0.0215039998292923
-0.150000005960464 0.0191249996423721
-0.140000000596046 0.0168559998273849
-0.129999995231628 0.0147029999643564
-0.119999997317791 0.0126719996333122
-0.109999999403954 0.0107690002769232
-0.100000001490116 0.00900000054389238
-0.0900000035762787 0.00737100001424551
-0.0799999982118607 0.00588799966499209
-0.0700000002980232 0.00455700000748038
-0.0599999986588955 0.00338399992324412
-0.0500000007450581 0.00237500015646219
-0.0399999991059303 0.00153599993791431
-0.0299999993294477 0.000873000011779368
-0.0199999995529652 0.000391999987186864
-0.00999999977648258 9.89999971352518e-05
1.11022302462516e-16 1.23259516440783e-32
0.00999999977648258 9.89999971352518e-05
0.0199999995529652 0.000391999987186864
0.0299999993294477 0.000873000011779368
0.0399999991059303 0.00153599993791431
0.0500000007450581 0.00237500015646219
0.0599999986588955 0.00338399992324412
0.0700000002980232 0.00455700000748038
0.0799999982118607 0.00588799966499209
0.0900000035762787 0.00737100001424551
0.100000001490116 0.00900000054389238
0.109999999403954 0.0107690002769232
0.119999997317791 0.0126719996333122
0.129999995231628 0.0147029999643564
0.140000000596046 0.0168559998273849
0.150000005960464 0.0191249996423721
0.159999996423721 0.0215039998292923
0.170000001788139 0.0239870008081198
0.180000007152557 0.0265680011361837
0.189999997615814 0.0292409993708134
0.200000002980232 0.0320000015199184
0.209999993443489 0.0348389968276024
0.219999998807907 0.0377519987523556
0.230000004172325 0.0407330021262169
0.239999994635582 0.0437759980559349
0.25 0.046875
0.259999990463257 0.0500239990651608
0.270000010728836 0.0532170012593269
0.280000001192093 0.0564480014145374
0.28999999165535 0.0597109943628311
0.300000011920929 0.063000001013279
0.310000002384186 0.066309005022049
0.319999992847443 0.0696319937705994
0.330000013113022 0.0729630067944527
0.340000003576279 0.0762960016727448
0.349999994039536 0.0796249955892563
0.360000014305115 0.0829440057277679
0.370000004768372 0.0862470045685768
0.379999995231628 0.089528001844883
0.389999985694885 0.0927809923887253
0.400000005960464 0.0960000082850456
0.409999996423721 0.0991789996623993
0.419999986886978 0.102311998605728
0.430000007152557 0.105392999947071
0.439999997615814 0.108415998518467
0.449999988079071 0.111374996602535
0.46000000834465 0.114264003932476
0.469999998807907 0.117077000439167
0.479999989271164 0.119808003306389
0.490000009536743 0.1224509999156
0.5 0.125
0.509999990463257 0.127448990941048
0.519999980926514 0.129792004823685
0.529999971389771 0.132022991776466
0.540000021457672 0.134136006236076
0.550000011920929 0.13612499833107
0.560000002384186 0.13798400759697
0.569999992847443 0.139706999063492
0.579999983310699 0.141287997364998
0.589999973773956 0.142720997333527
0.600000023841858 0.143999993801117
0.610000014305115 0.14511901140213
0.620000004768372 0.146072000265121
0.629999995231628 0.146852999925613
0.639999985694885 0.147455990314484
0.649999976158142 0.147874981164932
0.660000026226044 0.148104012012482
0.670000016689301 0.148137003183365
0.680000007152557 0.147967994213104
0.689999997615814 0.1475909948349
};
\addlegendentry{$f: w \mapsto w^2 - |w|^3$}
\addplot [line width=0.5pt, color0]
table {%
-0.699999988079071 0.15599998831749
-0.689999997615814 0.154799997806549
-0.680000007152557 0.153599992394447
-0.670000016689301 0.152399986982346
-0.660000026226044 0.151199996471405
-0.649999976158142 0.149999991059303
-0.639999985694885 0.148799985647202
-0.629999995231628 0.147599995136261
-0.620000004768372 0.146399989724159
-0.610000014305115 0.145199999213219
-0.600000023841858 0.143999993801117
-0.589999973773956 0.142799988389015
-0.579999983310699 0.141599982976913
-0.569999992847443 0.140399992465973
-0.560000002384186 0.139199987053871
-0.550000011920929 0.137999996542931
-0.540000021457672 0.136799991130829
-0.529999971389771 0.135599985718727
-0.519999980926514 0.134399995207787
-0.509999990463257 0.133199989795685
-0.5 0.131999984383583
-0.490000009536743 0.130799993872643
-0.479999989271164 0.129599988460541
-0.469999998807907 0.1283999979496
-0.46000000834465 0.127199992537498
-0.449999988079071 0.125999987125397
-0.439999997615814 0.124799989163876
-0.430000007152557 0.123599991202354
-0.419999986886978 0.122399985790253
-0.409999996423721 0.121199987828732
-0.400000005960464 0.11999998986721
-0.389999985694885 0.118799984455109
-0.379999995231628 0.117599993944168
-0.370000004768372 0.116399988532066
-0.360000014305115 0.115199990570545
-0.349999994039536 0.113999992609024
-0.340000003576279 0.112799987196922
-0.330000013113022 0.111599996685982
-0.319999992847443 0.11039999127388
-0.310000002384186 0.109199985861778
-0.300000011920929 0.107999995350838
-0.28999999165535 0.106799989938736
-0.280000001192093 0.105599984526634
-0.270000010728836 0.104399994015694
-0.259999990463257 0.103199988603592
-0.25 0.101999990642071
-0.239999994635582 0.10079999268055
-0.230000004172325 0.0995999872684479
-0.219999998807907 0.0983999893069267
-0.209999993443489 0.0971999913454056
-0.200000002980232 0.0959999859333038
-0.189999997615814 0.0947999879717827
-0.180000007152557 0.0935999900102615
-0.170000001788139 0.0923999920487404
-0.159999996423721 0.0911999866366386
-0.150000005960464 0.0899999886751175
-0.140000000596046 0.0887999832630157
-0.129999995231628 0.0875999927520752
-0.119999997317791 0.0863999873399734
-0.109999999403954 0.0851999893784523
-0.100000001490116 0.0839999914169312
-0.0900000035762787 0.08279999345541
-0.0799999982118607 0.0815999880433083
-0.0700000002980232 0.0803999900817871
-0.0599999986588955 0.079199992120266
-0.0500000007450581 0.0779999867081642
-0.0399999991059303 0.0767999887466431
-0.0299999993294477 0.0755999833345413
-0.0199999995529652 0.0743999853730202
-0.00999999977648258 0.073199987411499
1.11022302462516e-16 0.0719999894499779
0.00999999977648258 0.0707999914884567
0.0199999995529652 0.0695999935269356
0.0299999993294477 0.0683999881148338
0.0399999991059303 0.0671999827027321
0.0500000007450581 0.0659999847412109
0.0599999986588955 0.0647999867796898
0.0700000002980232 0.0635999888181686
0.0799999982118607 0.0623999908566475
0.0900000035762787 0.0611999854445457
0.100000001490116 0.0599999874830246
0.109999999403954 0.0587999895215034
0.119999997317791 0.0575999841094017
0.129999995231628 0.0563999861478806
0.140000000596046 0.0551999881863594
0.150000005960464 0.0539999902248383
0.159999996423721 0.0527999922633171
0.170000001788139 0.0515999868512154
0.180000007152557 0.0503999888896942
0.189999997615814 0.0491999909281731
0.200000002980232 0.0479999855160713
0.209999993443489 0.0467999875545502
0.219999998807907 0.0455999821424484
0.230000004172325 0.0443999841809273
0.239999994635582 0.0431999862194061
0.25 0.041999988257885
0.259999990463257 0.0407999902963638
0.270000010728836 0.0395999923348427
0.280000001192093 0.0383999869227409
0.28999999165535 0.0371999889612198
0.300000011920929 0.035999983549118
0.310000002384186 0.0347999855875969
0.319999992847443 0.0335999876260757
0.330000013113022 0.032399982213974
0.340000003576279 0.0311999842524529
0.349999994039536 0.0299999862909317
0.360000014305115 0.0287999883294106
0.370000004768372 0.0275999829173088
0.379999995231628 0.0263999849557877
0.389999985694885 0.0251999869942665
0.400000005960464 0.0239999890327454
0.409999996423721 0.0227999910712242
0.419999986886978 0.0215999931097031
0.430000007152557 0.0203999951481819
0.439999997615814 0.0191999897360802
0.449999988079071 0.017999991774559
0.46000000834465 0.0167999863624573
0.469999998807907 0.0155999809503555
0.479999989271164 0.014399990439415
0.490000009536743 0.0131999850273132
0.5 0.0119999796152115
0.509999990463257 0.0107999891042709
0.519999980926514 0.00959998369216919
0.529999971389771 0.00839999318122864
0.540000021457672 0.0071999728679657
0.550000011920929 0.00599998235702515
0.560000002384186 0.0047999769449234
0.569999992847443 0.00359998643398285
0.579999983310699 0.0023999810218811
0.589999973773956 0.00119997560977936
0.600000023841858 -1.49011611938477e-08
0.610000014305115 -0.00120002031326294
0.620000004768372 -0.00240001082420349
0.629999995231628 -0.00360001623630524
0.639999985694885 -0.00480000674724579
0.649999976158142 -0.00600001215934753
0.660000026226044 -0.00720001757144928
0.670000016689301 -0.00840000808238983
0.680000007152557 -0.00960001349449158
0.689999997615814 -0.0108000040054321
};
\addlegendentry{Linearizations of $f$}
\addplot [line width=0.5pt, color0, forget plot]
table {%
-0.699999988079071 -0.0120000094175339
-0.689999997615814 -0.0108000040054321
-0.680000007152557 -0.00960001349449158
-0.670000016689301 -0.00840000808238983
-0.660000026226044 -0.00720001757144928
-0.649999976158142 -0.00600001215934753
-0.639999985694885 -0.00480000674724579
-0.629999995231628 -0.00360001623630524
-0.620000004768372 -0.00240001082420349
-0.610000014305115 -0.00120002031326294
-0.600000023841858 -1.49011611938477e-08
-0.589999973773956 0.00119997560977936
-0.579999983310699 0.0023999810218811
-0.569999992847443 0.00359998643398285
-0.560000002384186 0.0047999769449234
-0.550000011920929 0.00599998235702515
-0.540000021457672 0.0071999728679657
-0.529999971389771 0.00839999318122864
-0.519999980926514 0.00959998369216919
-0.509999990463257 0.0107999891042709
-0.5 0.0119999796152115
-0.490000009536743 0.0131999850273132
-0.479999989271164 0.014399990439415
-0.469999998807907 0.0155999809503555
-0.46000000834465 0.0167999863624573
-0.449999988079071 0.017999991774559
-0.439999997615814 0.0191999897360802
-0.430000007152557 0.0203999951481819
-0.419999986886978 0.0215999931097031
-0.409999996423721 0.0227999910712242
-0.400000005960464 0.0239999890327454
-0.389999985694885 0.0251999869942665
-0.379999995231628 0.0263999849557877
-0.370000004768372 0.0275999829173088
-0.360000014305115 0.0287999883294106
-0.349999994039536 0.0299999862909317
-0.340000003576279 0.0311999842524529
-0.330000013113022 0.032399982213974
-0.319999992847443 0.0335999876260757
-0.310000002384186 0.0347999855875969
-0.300000011920929 0.035999983549118
-0.28999999165535 0.0371999889612198
-0.280000001192093 0.0383999869227409
-0.270000010728836 0.0395999923348427
-0.259999990463257 0.0407999902963638
-0.25 0.041999988257885
-0.239999994635582 0.0431999862194061
-0.230000004172325 0.0443999841809273
-0.219999998807907 0.0455999821424484
-0.209999993443489 0.0467999875545502
-0.200000002980232 0.0479999855160713
-0.189999997615814 0.0491999909281731
-0.180000007152557 0.0503999888896942
-0.170000001788139 0.0515999868512154
-0.159999996423721 0.0527999922633171
-0.150000005960464 0.0539999902248383
-0.140000000596046 0.0551999881863594
-0.129999995231628 0.0563999861478806
-0.119999997317791 0.0575999841094017
-0.109999999403954 0.0587999895215034
-0.100000001490116 0.0599999874830246
-0.0900000035762787 0.0611999854445457
-0.0799999982118607 0.0623999908566475
-0.0700000002980232 0.0635999888181686
-0.0599999986588955 0.0647999867796898
-0.0500000007450581 0.0659999847412109
-0.0399999991059303 0.0671999827027321
-0.0299999993294477 0.0683999881148338
-0.0199999995529652 0.0695999935269356
-0.00999999977648258 0.0707999914884567
1.11022302462516e-16 0.0719999894499779
0.00999999977648258 0.073199987411499
0.0199999995529652 0.0743999853730202
0.0299999993294477 0.0755999833345413
0.0399999991059303 0.0767999887466431
0.0500000007450581 0.0779999867081642
0.0599999986588955 0.079199992120266
0.0700000002980232 0.0803999900817871
0.0799999982118607 0.0815999880433083
0.0900000035762787 0.08279999345541
0.100000001490116 0.0839999914169312
0.109999999403954 0.0851999893784523
0.119999997317791 0.0863999873399734
0.129999995231628 0.0875999927520752
0.140000000596046 0.0887999832630157
0.150000005960464 0.0899999886751175
0.159999996423721 0.0911999866366386
0.170000001788139 0.0923999920487404
0.180000007152557 0.0935999900102615
0.189999997615814 0.0947999879717827
0.200000002980232 0.0959999859333038
0.209999993443489 0.0971999913454056
0.219999998807907 0.0983999893069267
0.230000004172325 0.0995999872684479
0.239999994635582 0.10079999268055
0.25 0.101999990642071
0.259999990463257 0.103199988603592
0.270000010728836 0.104399994015694
0.280000001192093 0.105599984526634
0.28999999165535 0.106799989938736
0.300000011920929 0.107999995350838
0.310000002384186 0.109199985861778
0.319999992847443 0.11039999127388
0.330000013113022 0.111599996685982
0.340000003576279 0.112799987196922
0.349999994039536 0.113999992609024
0.360000014305115 0.115199990570545
0.370000004768372 0.116399988532066
0.379999995231628 0.117599993944168
0.389999985694885 0.118799984455109
0.400000005960464 0.11999998986721
0.409999996423721 0.121199987828732
0.419999986886978 0.122399985790253
0.430000007152557 0.123599991202354
0.439999997615814 0.124799989163876
0.449999988079071 0.125999987125397
0.46000000834465 0.127199992537498
0.469999998807907 0.1283999979496
0.479999989271164 0.129599988460541
0.490000009536743 0.130799993872643
0.5 0.131999984383583
0.509999990463257 0.133199989795685
0.519999980926514 0.134399995207787
0.529999971389771 0.135599985718727
0.540000021457672 0.136799991130829
0.550000011920929 0.137999996542931
0.560000002384186 0.139199987053871
0.569999992847443 0.140399992465973
0.579999983310699 0.141599982976913
0.589999973773956 0.142799988389015
0.600000023841858 0.143999993801117
0.610000014305115 0.145199999213219
0.620000004768372 0.146399989724159
0.629999995231628 0.147599995136261
0.639999985694885 0.148799985647202
0.649999976158142 0.149999991059303
0.660000026226044 0.151199996471405
0.670000016689301 0.152399986982346
0.680000007152557 0.153599992394447
0.689999997615814 0.154799997806549
};
\end{axis}

\end{tikzpicture}

